Path integral games with de Sitter {\alpha}-vacua

The $\alpha$-vacua are a 1-parameter family of quantum field vacua in de Sitter space which are invariant under the isometry group $SO(1,d)$. In this work give a path integral construction of the de Sitter $\alpha$-vacua. We explain that these states can be prepared by acting on the Bunch-Davies vacuum with a certain non-local charge operator. While most conserved charges live on a single codimension-1 manifold, we show that this particular charge lives on a pair of two codimension-1 manifolds which are antipodal mirrors of each other. The rules for the manipulation of this charge as an insertion in the path integral are explained. We further explain how this charge can be used to solve for the wavefunctionals of the $\alpha$-vacua at $\mathcal{I}^+$ (in the regime that $\alpha$ is small) by deforming the equator of de Sitter space to $\mathcal{I}^+$ / $\mathcal{I}^-$. We also discuss the special $\alpha$-vacua known as the ``in'' and ``out'' vacua, for both heavy and light scalars. It is well known that the ``in'' and ``out'' vacua are equal in odd dimensions, but we also show that they are equal in even dimensions when $\sqrt{(d-1)^2/4 - m^2}$ is a half-integer. Finally, we investigate the question of whether the $\alpha$-vacua can be constructed in interacting quantum field theories. Using the fact that the antipodal charge operator is only conserved in a free theory, we give a symmetry based argument that in general they cannot be, explaining why interactions and $SO(1,d)$ invariance of the vacua are in tension.

==> figures/pic1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,268); %set diagram left start at 0, and has height of 268

%Shape: Ellipse [id:dp3191533573987937] 
\draw   (483.93,118.84) .. controls (483.93,99.61) and (499.52,84.02) .. (518.75,84.02) .. controls (537.98,84.02) and (553.57,99.61) .. (553.57,118.84) .. controls (553.57,138.07) and (537.98,153.66) .. (518.75,153.66) .. controls (499.52,153.66) and (483.93,138.07) .. (483.93,118.84) -- cycle ;
%Shape: Arc [id:dp22557820066194134] 
\draw  [draw opacity=0][line width=1.5]  (553.57,118.84) .. controls (553.57,124.35) and (537.98,128.81) .. (518.75,128.81) .. controls (499.52,128.81) and (483.93,124.35) .. (483.93,118.84) -- (518.75,118.84) -- cycle ; \draw  [line width=1.5]  (553.57,118.84) .. controls (553.57,124.35) and (537.98,128.81) .. (518.75,128.81) .. controls (499.52,128.81) and (483.93,124.35) .. (483.93,118.84) ;  
%Shape: Arc [id:dp4764595115302852] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (483.93,118.84) .. controls (483.93,113.34) and (499.52,108.88) .. (518.75,108.88) .. controls (537.98,108.88) and (553.57,113.34) .. (553.57,118.84) -- (518.75,118.84) -- cycle ; \draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (483.93,118.84) .. controls (483.93,113.34) and (499.52,108.88) .. (518.75,108.88) .. controls (537.98,108.88) and (553.57,113.34) .. (553.57,118.84) ;  
%Straight Lines [id:da34516836335190315] 
\draw    (51,32) -- (51,72) ;
\draw [shift={(51,29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5031532800840322] 
\draw    (94,72) -- (51,72) ;
\draw [shift={(97,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6106417499272223] 
\draw    (39.3,96.3) -- (51,72) ;
\draw [shift={(38,99)}, rotate = 295.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8291796189017773] 
\draw    (421,32) -- (421,72) ;
\draw [shift={(421,29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08298282192914708] 
\draw    (464,72) -- (421,72) ;
\draw [shift={(467,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4501247043963228] 
\draw    (409.3,96.3) -- (421,72) ;
\draw [shift={(408,99)}, rotate = 295.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp33286216259015067] 
\draw  [draw opacity=0][line width=1.5]  (220.7,118.95) .. controls (220.7,124.46) and (205.11,128.92) .. (185.88,128.92) .. controls (166.65,128.92) and (151.06,124.46) .. (151.06,118.95) -- (185.88,118.95) -- cycle ; \draw  [line width=1.5]  (220.7,118.95) .. controls (220.7,124.46) and (205.11,128.92) .. (185.88,128.92) .. controls (166.65,128.92) and (151.06,124.46) .. (151.06,118.95) ;  
%Shape: Arc [id:dp40093281896895805] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (151.06,118.95) .. controls (151.06,113.45) and (166.65,108.99) .. (185.88,108.99) .. controls (205.11,108.99) and (220.7,113.45) .. (220.7,118.95) -- (185.88,118.95) -- cycle ; \draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (151.06,118.95) .. controls (151.06,113.45) and (166.65,108.99) .. (185.88,108.99) .. controls (205.11,108.99) and (220.7,113.45) .. (220.7,118.95) ;  
%Curve Lines [id:da7139843131049604] 
\draw    (118,48.88) .. controls (160.91,86.24) and (160.91,153.07) .. (118,189.03) ;
%Curve Lines [id:da06427988413071306] 
\draw    (253.76,48.87) .. controls (210.85,86.24) and (210.85,153.07) .. (253.76,189.03) ;
%Shape: Arc [id:dp9018379749859471] 
\draw  [draw opacity=0][line width=0.75]  (253.76,45.96) .. controls (253.76,45.96) and (253.76,45.96) .. (253.76,45.96) .. controls (253.76,55.09) and (223.33,62.5) .. (185.79,62.5) .. controls (148.25,62.5) and (117.82,55.09) .. (117.82,45.96) -- (185.79,45.96) -- cycle ; \draw  [line width=0.75]  (253.76,45.96) .. controls (253.76,45.96) and (253.76,45.96) .. (253.76,45.96) .. controls (253.76,55.09) and (223.33,62.5) .. (185.79,62.5) .. controls (148.25,62.5) and (117.82,55.09) .. (117.82,45.96) ;  
%Shape: Arc [id:dp2528484715451853] 
\draw  [draw opacity=0][line width=0.75]  (117.82,48.88) .. controls (117.82,48.88) and (117.82,48.88) .. (117.82,48.87) .. controls (117.82,41.17) and (148.25,34.92) .. (185.79,34.92) .. controls (223.33,34.92) and (253.76,41.17) .. (253.76,48.87) -- (185.79,48.87) -- cycle ; \draw  [line width=0.75]  (117.82,48.88) .. controls (117.82,48.88) and (117.82,48.88) .. (117.82,48.87) .. controls (117.82,41.17) and (148.25,34.92) .. (185.79,34.92) .. controls (223.33,34.92) and (253.76,41.17) .. (253.76,48.87) ;  
%Shape: Arc [id:dp8939005447074229] 
\draw  [draw opacity=0][line width=0.75]  (253.94,189.03) .. controls (253.94,189.03) and (253.94,189.03) .. (253.94,189.03) .. controls (253.94,198.17) and (223.51,205.57) .. (185.97,205.57) .. controls (148.43,205.57) and (118,198.17) .. (118,189.03) -- (185.97,189.03) -- cycle ; \draw  [line width=0.75]  (253.94,189.03) .. controls (253.94,189.03) and (253.94,189.03) .. (253.94,189.03) .. controls (253.94,198.17) and (223.51,205.57) .. (185.97,205.57) .. controls (148.43,205.57) and (118,198.17) .. (118,189.03) ;  
%Shape: Arc [id:dp5686587346713987] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (117.82,189.03) .. controls (117.82,189.03) and (117.82,189.03) .. (117.82,189.03) .. controls (117.82,181.32) and (148.25,175.08) .. (185.79,175.08) .. controls (223.33,175.08) and (253.76,181.32) .. (253.76,189.03) -- (185.79,189.03) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (117.82,189.03) .. controls (117.82,189.03) and (117.82,189.03) .. (117.82,189.03) .. controls (117.82,181.32) and (148.25,175.08) .. (185.79,175.08) .. controls (223.33,175.08) and (253.76,181.32) .. (253.76,189.03) ;  
%Shape: Circle [id:dp29661384163031856] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (589.5,115.75) .. controls (589.5,110.37) and (593.87,106) .. (599.25,106) .. controls (604.63,106) and (609,110.37) .. (609,115.75) .. controls (609,121.13) and (604.63,125.5) .. (599.25,125.5) .. controls (593.87,125.5) and (589.5,121.13) .. (589.5,115.75) -- cycle ;

% Text Node
\draw (556.08,117.62) node [anchor=west] [inner sep=0.75pt]    {$E$};
% Text Node
\draw (525.02,160.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$S_{d,-}$};
% Text Node
\draw (525.46,80.56) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$S_{d,+}$};
% Text Node
\draw (421,25.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{X}^{0}$};
% Text Node
\draw (36,102.4) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$X^{a}$};
% Text Node
\draw (51,25.6) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize]  {$X^{0}$};
% Text Node
\draw (406,102.4) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$X^{a}$};
% Text Node
\draw (227.43,117.03) node [anchor=west] [inner sep=0.75pt]    {$E$};


\end{tikzpicture}


==> figures/pic10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Curve Lines [id:da15282927699047266] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (322.67,72) .. controls (315.33,79.33) and (285.33,67.33) .. (289,86) ;
%Shape: Arc [id:dp11312793740227334] 
\draw  [draw opacity=0][line width=1.5]  (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,65.37) and (140.46,72.01) .. (111.84,72.01) .. controls (83.22,72.01) and (60.02,65.37) .. (60.02,57.18) -- (111.84,57.18) -- cycle ; \draw  [line width=1.5]  (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,65.37) and (140.46,72.01) .. (111.84,72.01) .. controls (83.22,72.01) and (60.02,65.37) .. (60.02,57.18) ;  
%Shape: Arc [id:dp7246167074959324] 
\draw  [draw opacity=0][line width=1.5]  (60.02,57.18) .. controls (60.02,57.18) and (60.02,57.18) .. (60.02,57.18) .. controls (60.02,48.99) and (83.22,42.34) .. (111.84,42.34) .. controls (140.46,42.34) and (163.66,48.99) .. (163.66,57.18) -- (111.84,57.18) -- cycle ; \draw  [line width=1.5]  (60.02,57.18) .. controls (60.02,57.18) and (60.02,57.18) .. (60.02,57.18) .. controls (60.02,48.99) and (83.22,42.34) .. (111.84,42.34) .. controls (140.46,42.34) and (163.66,48.99) .. (163.66,57.18) ;  
%Curve Lines [id:da977814599478428] 
\draw [line width=1.5]    (289,86) .. controls (314.67,96) and (322.67,82.67) .. (346,86.67) ;
%Curve Lines [id:da19975464834950096] 
\draw [line width=1.5]    (346,86.67) .. controls (361.33,90.67) and (366,94) .. (375.33,84.67) ;
%Curve Lines [id:da07687304674714812] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (375.33,84.67) .. controls (376.67,65.33) and (348.67,56) .. (322.67,72) ;
%Curve Lines [id:da502670958699968] 
\draw [color={rgb, 255:red, 191; green, 191; blue, 191 }  ,draw opacity=1 ][line width=0.75]    (341.99,41.69) .. controls (349.33,34.36) and (379.33,46.36) .. (375.66,27.69) ;
%Curve Lines [id:da5958054119328526] 
\draw [color={rgb, 255:red, 179; green, 179; blue, 179 }  ,draw opacity=1 ][line width=0.75]    (375.66,27.69) .. controls (349.99,17.69) and (341.99,31.02) .. (318.66,27.02) ;
%Curve Lines [id:da8436555638045105] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]    (318.66,27.02) .. controls (303.33,23.02) and (298.66,19.69) .. (289.33,29.02) ;
%Curve Lines [id:da20361882232646833] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]    (289.33,29.02) .. controls (287.99,48.36) and (315.99,57.69) .. (341.99,41.69) ;
%Shape: Arc [id:dp44968361443822613] 
\draw  [draw opacity=0] (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,85.71) and (140.53,108.84) .. (112,108.84) .. controls (83.46,108.84) and (60.33,85.71) .. (60.33,57.18) .. controls (60.33,57.18) and (60.33,57.18) .. (60.33,57.18) -- (112,57.18) -- cycle ; \draw   (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,85.71) and (140.53,108.84) .. (112,108.84) .. controls (83.46,108.84) and (60.33,85.71) .. (60.33,57.18) .. controls (60.33,57.18) and (60.33,57.18) .. (60.33,57.18) ;  
%Shape: Arc [id:dp1859592686615663] 
\draw  [draw opacity=0] (383.68,56.85) .. controls (383.68,56.85) and (383.68,56.85) .. (383.68,56.85) .. controls (383.68,85.38) and (360.55,108.51) .. (332.02,108.51) .. controls (303.48,108.51) and (280.35,85.38) .. (280.35,56.85) .. controls (280.35,56.85) and (280.35,56.85) .. (280.35,56.85) -- (332.02,56.85) -- cycle ; \draw   (383.68,56.85) .. controls (383.68,56.85) and (383.68,56.85) .. (383.68,56.85) .. controls (383.68,85.38) and (360.55,108.51) .. (332.02,108.51) .. controls (303.48,108.51) and (280.35,85.38) .. (280.35,56.85) .. controls (280.35,56.85) and (280.35,56.85) .. (280.35,56.85) ;  
%Shape: Arc [id:dp2919088705672661] 
\draw  [draw opacity=0][line width=0.75]  (384,57.85) .. controls (384,57.85) and (384,57.85) .. (384,57.85) .. controls (384,57.85) and (384,57.85) .. (384,57.85) .. controls (384,66.04) and (360.79,72.68) .. (332.17,72.68) .. controls (303.55,72.68) and (280.35,66.04) .. (280.35,57.85) -- (332.17,57.85) -- cycle ; \draw  [line width=0.75]  (384,57.85) .. controls (384,57.85) and (384,57.85) .. (384,57.85) .. controls (384,57.85) and (384,57.85) .. (384,57.85) .. controls (384,66.04) and (360.79,72.68) .. (332.17,72.68) .. controls (303.55,72.68) and (280.35,66.04) .. (280.35,57.85) ;  
%Shape: Arc [id:dp5972392548666612] 
\draw  [draw opacity=0][line width=0.75]  (280.35,57.85) .. controls (280.35,57.85) and (280.35,57.85) .. (280.35,57.85) .. controls (280.35,49.65) and (303.55,43.01) .. (332.17,43.01) .. controls (360.79,43.01) and (384,49.65) .. (384,57.85) -- (332.17,57.85) -- cycle ; \draw  [line width=0.75]  (280.35,57.85) .. controls (280.35,57.85) and (280.35,57.85) .. (280.35,57.85) .. controls (280.35,49.65) and (303.55,43.01) .. (332.17,43.01) .. controls (360.79,43.01) and (384,49.65) .. (384,57.85) ;  
%Straight Lines [id:da5953828846656799] 
\draw    (189.17,62.41) -- (231.83,62.41) ;
\draw [shift={(234.83,62.41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19605862242131433] 
\draw    (200.83,56.75) -- (212.5,68.41) ;
%Straight Lines [id:da3275349309558979] 
\draw    (212.42,56.91) -- (200.75,68.58) ;

% Text Node
\draw (55.89,54.37) node [anchor=east] [inner sep=0.75pt]    {$Q_{E}^{A}$};
% Text Node
\draw (385.08,90.36) node [anchor=west] [inner sep=0.75pt]    {$\Sigma $};
% Text Node
\draw (285.3,94.7) node [anchor=east] [inner sep=0.75pt]    {$Q_{\Sigma }^{A}$};
% Text Node
\draw (290,14.03) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 179; green, 179; blue, 179 }  ,opacity=1 ]  {$\Sigma ^{A}$};
% Text Node
\draw (113.57,39.7) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (329.9,41.03) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};


\end{tikzpicture}


==> figures/pic11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,199); %set diagram left start at 0, and has height of 199

%Shape: Ellipse [id:dp6669698563844273] 
\draw   (67.17,95.71) .. controls (67.17,79.1) and (88.21,65.63) .. (114.17,65.63) .. controls (140.12,65.63) and (161.17,79.1) .. (161.17,95.71) .. controls (161.17,112.33) and (140.12,125.79) .. (114.17,125.79) .. controls (88.21,125.79) and (67.17,112.33) .. (67.17,95.71) -- cycle ;
%Shape: Ellipse [id:dp3541601083787913] 
\draw   (239.5,95.38) .. controls (239.5,78.76) and (260.54,65.29) .. (286.5,65.29) .. controls (312.46,65.29) and (333.5,78.76) .. (333.5,95.38) .. controls (333.5,111.99) and (312.46,125.46) .. (286.5,125.46) .. controls (260.54,125.46) and (239.5,111.99) .. (239.5,95.38) -- cycle ;
%Shape: Polygon Curved [id:ds5499781413180096] 
\draw   (262.5,61.47) .. controls (285.5,49.47) and (297.17,59.13) .. (311.83,58.8) .. controls (326.5,58.47) and (343.17,68.47) .. (341.5,87.47) .. controls (339.83,106.47) and (290.83,124.8) .. (267.83,109.8) .. controls (244.83,94.8) and (239.5,73.47) .. (262.5,61.47) -- cycle ;
%Straight Lines [id:da517147008137192] 
\draw    (320.17,74.66) -- (327.03,65.53) ;
\draw [shift={(328.83,63.13)}, rotate = 126.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06443819919136118] 
\draw    (326.67,79.16) -- (333.34,71.07) ;
\draw [shift={(335.25,68.76)}, rotate = 129.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8094880228718548] 
\draw    (330.5,83.76) -- (337.93,77.66) ;
\draw [shift={(340.25,75.76)}, rotate = 140.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da13662744348608435] 
\draw    (333.17,90.16) -- (339.57,85.52) ;
\draw [shift={(342,83.76)}, rotate = 144.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7451638400146958] 
\draw    (332.75,100.51) -- (337.95,94.95) ;
\draw [shift={(340,92.76)}, rotate = 133.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6844764056228956] 
\draw    (323.25,113.76) -- (329.84,104.57) ;
\draw [shift={(331.58,102.13)}, rotate = 125.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5123231568131228] 
\draw    (316,118.76) -- (322.66,108.87) ;
\draw [shift={(324.33,106.38)}, rotate = 123.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da32228839348034444] 
\draw    (314.25,70.76) -- (320.06,62.8) ;
\draw [shift={(321.83,60.38)}, rotate = 126.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11830467516575416] 
\draw    (307.75,68.01) -- (312.99,61.25) ;
\draw [shift={(314.83,58.88)}, rotate = 127.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2830985402127715] 
\draw    (300.25,66.26) -- (304.7,60.72) ;
\draw [shift={(306.58,58.38)}, rotate = 128.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9325633344231024] 
\draw    (292.25,65.26) -- (297.54,59.58) ;
\draw [shift={(299.58,57.38)}, rotate = 132.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da25524672767272016] 
\draw    (285.5,65.29) -- (290.96,58.47) ;
\draw [shift={(292.83,56.13)}, rotate = 128.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7981139530750303] 
\draw    (278.75,65.26) -- (284.72,57.73) ;
\draw [shift={(286.58,55.38)}, rotate = 128.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3060217404747865] 
\draw    (270.5,66.76) -- (276.16,58.37) ;
\draw [shift={(277.83,55.88)}, rotate = 123.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9909042800950856] 
\draw    (262.75,69.01) -- (267.14,61.01) ;
\draw [shift={(268.58,58.38)}, rotate = 118.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6465384790344906] 
\draw    (254,73.76) -- (258.42,65.53) ;
\draw [shift={(259.83,62.88)}, rotate = 118.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8187973336433148] 
\draw    (242.75,84.01) -- (249.52,72.94) ;
\draw [shift={(251.08,70.38)}, rotate = 121.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4791574228095776] 
\draw    (239.5,95.38) -- (246.07,86.31) ;
\draw [shift={(247.83,83.88)}, rotate = 125.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24588849254763323] 
\draw    (240.25,101.26) -- (247.8,93.09) ;
\draw [shift={(249.83,90.88)}, rotate = 132.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24291825207122453] 
\draw    (306,122.51) -- (314.66,112.18) ;
\draw [shift={(316.58,109.88)}, rotate = 129.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da47855636063788287] 
\draw    (296.25,124.51) -- (304.1,115.63) ;
\draw [shift={(306.08,113.38)}, rotate = 131.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da16194792567598015] 
\draw    (243,106.26) -- (250.8,97.83) ;
\draw [shift={(252.83,95.63)}, rotate = 132.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da409619254082944] 
\draw    (247.5,111.51) -- (254.91,102.68) ;
\draw [shift={(256.83,100.38)}, rotate = 130] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5419432870557614] 
\draw    (288.25,125.01) -- (295.14,116.92) ;
\draw [shift={(297.08,114.63)}, rotate = 130.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6033320962928823] 
\draw    (252.75,115.51) -- (259.47,106.99) ;
\draw [shift={(261.33,104.63)}, rotate = 128.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9869098342247125] 
\draw    (258.5,118.76) -- (265.14,110.92) ;
\draw [shift={(267.08,108.63)}, rotate = 130.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da673819888325184] 
\draw    (267,122.26) -- (273.37,114.9) ;
\draw [shift={(275.33,112.63)}, rotate = 130.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7553686745979304] 
\draw    (274.75,123.79) -- (280.21,116.97) ;
\draw [shift={(282.08,114.63)}, rotate = 128.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da48562260855328065] 
\draw    (282.25,124.54) -- (287.71,117.72) ;
\draw [shift={(289.58,115.38)}, rotate = 128.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp1644062504520769] 
\draw   (450.5,95.88) .. controls (450.5,79.26) and (471.54,65.79) .. (497.5,65.79) .. controls (523.46,65.79) and (544.5,79.26) .. (544.5,95.88) .. controls (544.5,112.49) and (523.46,125.96) .. (497.5,125.96) .. controls (471.54,125.96) and (450.5,112.49) .. (450.5,95.88) -- cycle ;
%Shape: Polygon Curved [id:ds13378005526915548] 
\draw   (473.5,61.97) .. controls (496.5,49.97) and (508.17,59.63) .. (522.83,59.3) .. controls (537.5,58.97) and (554.17,68.97) .. (552.5,87.97) .. controls (550.83,106.97) and (501.83,125.3) .. (478.83,110.3) .. controls (455.83,95.3) and (450.5,73.97) .. (473.5,61.97) -- cycle ;

% Text Node
\draw (114.17,95.71) node    {$U_{1}$};
% Text Node
\draw (75.5,131.15) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{1} =\partial U_{1}$};
% Text Node
\draw (56.33,32.2) node    {$( a)$};
% Text Node
\draw (245.08,32.2) node    {$( b)$};
% Text Node
\draw (433.35,32.2) node    {$( c)$};
% Text Node
\draw (303.18,134.94) node [anchor=east] [inner sep=0.75pt]    {$U_{1}$};
% Text Node
\draw (305.68,42.19) node [anchor=east] [inner sep=0.75pt]    {$U_{2}$};
% Text Node
\draw (513.11,53.73) node [anchor=south] [inner sep=0.75pt]    {$\Sigma _{2} =\partial U_{2}$};
% Text Node
\draw (495.11,128.15) node [anchor=north] [inner sep=0.75pt]    {$\Sigma _{1} =\partial U_{1}$};
% Text Node
\draw (250.81,71.09) node [anchor=south east] [inner sep=0.75pt]    {$\xi ^{\mu }$};


\end{tikzpicture}


==> figures/pic13.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,268); %set diagram left start at 0, and has height of 268

%Curve Lines [id:da5528412680062786] 
\draw    (118,48.88) .. controls (160.91,86.24) and (160.91,153.07) .. (118,189.03) ;
%Curve Lines [id:da08141223020890931] 
\draw    (253.76,48.87) .. controls (210.85,86.24) and (210.85,153.07) .. (253.76,189.03) ;
%Shape: Arc [id:dp49821590206409394] 
\draw  [draw opacity=0][line width=0.75]  (253.76,45.96) .. controls (253.76,45.96) and (253.76,45.96) .. (253.76,45.96) .. controls (253.76,55.09) and (223.33,62.5) .. (185.79,62.5) .. controls (148.25,62.5) and (117.82,55.09) .. (117.82,45.96) -- (185.79,45.96) -- cycle ; \draw  [line width=0.75]  (253.76,45.96) .. controls (253.76,45.96) and (253.76,45.96) .. (253.76,45.96) .. controls (253.76,55.09) and (223.33,62.5) .. (185.79,62.5) .. controls (148.25,62.5) and (117.82,55.09) .. (117.82,45.96) ;  
%Shape: Arc [id:dp410569072830689] 
\draw  [draw opacity=0][line width=0.75]  (117.82,45.96) .. controls (117.82,45.96) and (117.82,45.96) .. (117.82,45.96) .. controls (117.82,38.25) and (148.25,32) .. (185.79,32) .. controls (223.33,32) and (253.76,38.25) .. (253.76,45.96) -- (185.79,45.96) -- cycle ; \draw  [line width=0.75]  (117.82,45.96) .. controls (117.82,45.96) and (117.82,45.96) .. (117.82,45.96) .. controls (117.82,38.25) and (148.25,32) .. (185.79,32) .. controls (223.33,32) and (253.76,38.25) .. (253.76,45.96) ;  
%Shape: Arc [id:dp9648995257806614] 
\draw  [draw opacity=0][line width=0.75]  (253.94,189.03) .. controls (253.94,189.03) and (253.94,189.03) .. (253.94,189.03) .. controls (253.94,198.17) and (223.51,205.57) .. (185.97,205.57) .. controls (148.43,205.57) and (118,198.17) .. (118,189.03) -- (185.97,189.03) -- cycle ; \draw  [line width=0.75]  (253.94,189.03) .. controls (253.94,189.03) and (253.94,189.03) .. (253.94,189.03) .. controls (253.94,198.17) and (223.51,205.57) .. (185.97,205.57) .. controls (148.43,205.57) and (118,198.17) .. (118,189.03) ;  
%Shape: Arc [id:dp5122199194597583] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (117.82,189.03) .. controls (117.82,189.03) and (117.82,189.03) .. (117.82,189.03) .. controls (117.82,181.32) and (148.25,175.08) .. (185.79,175.08) .. controls (223.33,175.08) and (253.76,181.32) .. (253.76,189.03) -- (185.79,189.03) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (117.82,189.03) .. controls (117.82,189.03) and (117.82,189.03) .. (117.82,189.03) .. controls (117.82,181.32) and (148.25,175.08) .. (185.79,175.08) .. controls (223.33,175.08) and (253.76,181.32) .. (253.76,189.03) ;  
%Straight Lines [id:da6846603220079233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (143.56,80.87) -- (229,160.5) ;
\draw [shift={(229,160.5)}, rotate = 42.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(143.56,80.87)}, rotate = 42.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (120.26,74.03) node [anchor=east] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (245,154.57) node [anchor=north west][inner sep=0.75pt]    {$-X$};


\end{tikzpicture}


==> figures/pic14.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.7]
%uncomment if require: \path (0,321); %set diagram left start at 0, and has height of 321

%Curve Lines [id:da4248779575316872] 
\draw    (309.03,62.08) .. controls (271.66,104.99) and (204.84,104.99) .. (168.87,62.08) ;
%Curve Lines [id:da43731932766795656] 
\draw    (309.03,197.85) .. controls (271.66,154.94) and (204.84,154.94) .. (168.87,197.85) ;
%Shape: Arc [id:dp9740953419507994] 
\draw  [draw opacity=0][line width=0.75]  (311.95,197.85) .. controls (311.95,197.85) and (311.95,197.85) .. (311.95,197.85) .. controls (311.95,197.85) and (311.95,197.85) .. (311.95,197.85) .. controls (302.81,197.85) and (295.41,167.42) .. (295.41,129.88) .. controls (295.41,92.34) and (302.81,61.91) .. (311.95,61.91) -- (311.95,129.88) -- cycle ; \draw  [line width=0.75]  (311.95,197.85) .. controls (311.95,197.85) and (311.95,197.85) .. (311.95,197.85) .. controls (311.95,197.85) and (311.95,197.85) .. (311.95,197.85) .. controls (302.81,197.85) and (295.41,167.42) .. (295.41,129.88) .. controls (295.41,92.34) and (302.81,61.91) .. (311.95,61.91) ;  
%Shape: Arc [id:dp4863825934767021] 
\draw  [draw opacity=0][line width=0.75]  (311.95,61.91) .. controls (319.66,61.91) and (325.91,92.34) .. (325.91,129.88) .. controls (325.91,167.42) and (319.66,197.85) .. (311.95,197.85) -- (311.95,129.88) -- cycle ; \draw  [line width=0.75]  (311.95,61.91) .. controls (319.66,61.91) and (325.91,92.34) .. (325.91,129.88) .. controls (325.91,167.42) and (319.66,197.85) .. (311.95,197.85) ;  
%Shape: Arc [id:dp8760345455344811] 
\draw  [draw opacity=0][line width=0.75]  (168.87,198.02) .. controls (168.87,198.02) and (168.87,198.02) .. (168.87,198.02) .. controls (159.74,198.02) and (152.33,167.59) .. (152.33,130.05) .. controls (152.33,92.52) and (159.74,62.08) .. (168.87,62.08) -- (168.87,130.05) -- cycle ; \draw  [line width=0.75]  (168.87,198.02) .. controls (168.87,198.02) and (168.87,198.02) .. (168.87,198.02) .. controls (159.74,198.02) and (152.33,167.59) .. (152.33,130.05) .. controls (152.33,92.52) and (159.74,62.08) .. (168.87,62.08) ;  
%Shape: Arc [id:dp8625349104677706] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (168.87,61.91) .. controls (176.58,61.91) and (182.83,92.34) .. (182.83,129.88) .. controls (182.83,167.42) and (176.58,197.85) .. (168.87,197.85) -- (168.87,129.88) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (168.87,61.91) .. controls (176.58,61.91) and (182.83,92.34) .. (182.83,129.88) .. controls (182.83,167.42) and (176.58,197.85) .. (168.87,197.85) ;  
%Straight Lines [id:da3554976419372151] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310,69.5) -- (169,189.5) ;
\draw [shift={(169,189.5)}, rotate = 139.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,69.5)}, rotate = 139.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4427120127454909] 
\draw    (498,20.5) -- (498,232.67) ;
%Straight Lines [id:da29518465926669757] 
\draw    (594.67,19.17) -- (594.67,233.33) ;
%Shape: Circle [id:dp929956100490885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.92,132.5) .. controls (503.92,130.71) and (505.37,129.25) .. (507.17,129.25) .. controls (508.96,129.25) and (510.42,130.71) .. (510.42,132.5) .. controls (510.42,134.29) and (508.96,135.75) .. (507.17,135.75) .. controls (505.37,135.75) and (503.92,134.29) .. (503.92,132.5) -- cycle ;
%Shape: Circle [id:dp4806380101344938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579,47) .. controls (579,45.21) and (580.46,43.75) .. (582.25,43.75) .. controls (584.04,43.75) and (585.5,45.21) .. (585.5,47) .. controls (585.5,48.79) and (584.04,50.25) .. (582.25,50.25) .. controls (580.46,50.25) and (579,48.79) .. (579,47) -- cycle ;
%Shape: Circle [id:dp30918293822841525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579,104) .. controls (579,102.21) and (580.46,100.75) .. (582.25,100.75) .. controls (584.04,100.75) and (585.5,102.21) .. (585.5,104) .. controls (585.5,105.79) and (584.04,107.25) .. (582.25,107.25) .. controls (580.46,107.25) and (579,105.79) .. (579,104) -- cycle ;
%Shape: Circle [id:dp6843307414095754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579,218) .. controls (579,216.21) and (580.46,214.75) .. (582.25,214.75) .. controls (584.04,214.75) and (585.5,216.21) .. (585.5,218) .. controls (585.5,219.79) and (584.04,221.25) .. (582.25,221.25) .. controls (580.46,221.25) and (579,219.79) .. (579,218) -- cycle ;
%Shape: Circle [id:dp8387898828475182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579,161) .. controls (579,159.21) and (580.46,157.75) .. (582.25,157.75) .. controls (584.04,157.75) and (585.5,159.21) .. (585.5,161) .. controls (585.5,162.79) and (584.04,164.25) .. (582.25,164.25) .. controls (580.46,164.25) and (579,162.79) .. (579,161) -- cycle ;
%Straight Lines [id:da44056562435857227] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (582.25,47) -- (507.17,132.5) ;
%Straight Lines [id:da5751170230729099] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (582.25,104) -- (507.17,132.5) ;
%Straight Lines [id:da0420160672042198] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (582.25,161) -- (507.17,132.5) ;
%Straight Lines [id:da5545687428219896] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (582.25,218) -- (507.17,132.5) ;
%Straight Lines [id:da24054157439282142] 
\draw    (349.33,133) -- (464,133) ;
\draw [shift={(467,133)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (165.8,203.9) node [anchor=north] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (309.03,55.68) node [anchor=south] [inner sep=0.75pt]    {$-X$};
% Text Node
\draw (483.8,125.57) node [anchor=north] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (600.72,46.7) node [anchor=west] [inner sep=0.75pt]    {$-X\ ?$};
% Text Node
\draw (599.39,104.7) node [anchor=west] [inner sep=0.75pt]    {$-X\ ?$};
% Text Node
\draw (599.39,160.03) node [anchor=west] [inner sep=0.75pt]    {$-X\ ?$};
% Text Node
\draw (598.06,218.7) node [anchor=west] [inner sep=0.75pt]    {$-X\ ?$};
% Text Node
\draw (408.17,130) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{64.47pt}\setlength\topsep{0pt}
\begin{center}
lift to\\covering space
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/pic15.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,209); %set diagram left start at 0, and has height of 209

%Shape: Ellipse [id:dp9611840562422704] 
\draw   (249.02,106.18) .. controls (249.02,77.56) and (272.22,54.36) .. (300.84,54.36) .. controls (329.46,54.36) and (352.66,77.56) .. (352.66,106.18) .. controls (352.66,134.8) and (329.46,158) .. (300.84,158) .. controls (272.22,158) and (249.02,134.8) .. (249.02,106.18) -- cycle ;
%Shape: Arc [id:dp6352126228438588] 
\draw  [draw opacity=0][line width=0.75]  (352.66,106.18) .. controls (352.66,106.18) and (352.66,106.18) .. (352.66,106.18) .. controls (352.66,106.18) and (352.66,106.18) .. (352.66,106.18) .. controls (352.66,114.37) and (329.46,121.01) .. (300.84,121.01) .. controls (272.22,121.01) and (249.02,114.37) .. (249.02,106.18) -- (300.84,106.18) -- cycle ; \draw  [line width=0.75]  (352.66,106.18) .. controls (352.66,106.18) and (352.66,106.18) .. (352.66,106.18) .. controls (352.66,106.18) and (352.66,106.18) .. (352.66,106.18) .. controls (352.66,114.37) and (329.46,121.01) .. (300.84,121.01) .. controls (272.22,121.01) and (249.02,114.37) .. (249.02,106.18) ;  
%Shape: Arc [id:dp8596356551213133] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (249.02,106.18) .. controls (249.02,97.99) and (272.22,91.34) .. (300.84,91.34) .. controls (329.46,91.34) and (352.66,97.99) .. (352.66,106.18) -- (300.84,106.18) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (249.02,106.18) .. controls (249.02,97.99) and (272.22,91.34) .. (300.84,91.34) .. controls (329.46,91.34) and (352.66,97.99) .. (352.66,106.18) ;  
%Curve Lines [id:da7309443678592127] 
\draw    (336,35.01) .. controls (322.56,35.01) and (302.67,25.79) .. (300.21,46.29) ;
\draw [shift={(300,49.01)}, rotate = 272.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da20622936811832604] 
\draw    (388,106.18) -- (363.66,106.18) ;
\draw [shift={(360.66,106.18)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da23997446276719114] 
\draw    (338,178.13) .. controls (324.56,178.13) and (304.67,187.35) .. (302.21,166.85) ;
\draw [shift={(302,164.13)}, rotate = 87.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da006283644700140423] 
\draw    (266,88.01) .. controls (265.58,85.52) and (266.49,84.12) .. (268.73,83.79) .. controls (271.08,83.41) and (272.14,82.05) .. (271.89,79.72) .. controls (271.78,77.35) and (272.89,76.16) .. (275.23,76.17) .. controls (277.66,76.22) and (278.93,75.13) .. (279.03,72.9) .. controls (279.5,70.5) and (280.92,69.53) .. (283.29,70) .. controls (285.51,70.67) and (286.98,69.91) .. (287.69,67.72) .. controls (288.6,65.55) and (290.11,64.98) .. (292.22,66.02) .. controls (294.36,67.15) and (296,66.74) .. (297.15,64.79) .. controls (298.72,62.86) and (300.38,62.64) .. (302.14,64.14) .. controls (303.95,65.72) and (305.62,65.68) .. (307.15,64.02) .. controls (309.05,62.45) and (310.71,62.57) .. (312.13,64.38) .. controls (313.6,66.28) and (315.24,66.55) .. (317.03,65.19) .. controls (319.16,63.96) and (320.76,64.36) .. (321.84,66.38) .. controls (322.98,68.48) and (324.63,69.03) .. (326.79,68.04) -- (328,68.51) ;
%Shape: Circle [id:dp9588277086161028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.87,81.44) .. controls (326.87,80.58) and (327.57,79.87) .. (328.43,79.87) .. controls (329.3,79.87) and (330,80.58) .. (330,81.44) .. controls (330,82.31) and (329.3,83.01) .. (328.43,83.01) .. controls (327.57,83.01) and (326.87,82.31) .. (326.87,81.44) -- cycle ;
%Shape: Circle [id:dp26701124790422637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.87,81.44) .. controls (290.87,80.58) and (291.57,79.87) .. (292.43,79.87) .. controls (293.3,79.87) and (294,80.58) .. (294,81.44) .. controls (294,82.31) and (293.3,83.01) .. (292.43,83.01) .. controls (291.57,83.01) and (290.87,82.31) .. (290.87,81.44) -- cycle ;
%Shape: Circle [id:dp6072229344241302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.87,73.44) .. controls (300.87,72.58) and (301.57,71.87) .. (302.43,71.87) .. controls (303.3,71.87) and (304,72.58) .. (304,73.44) .. controls (304,74.31) and (303.3,75.01) .. (302.43,75.01) .. controls (301.57,75.01) and (300.87,74.31) .. (300.87,73.44) -- cycle ;
%Straight Lines [id:da3443434867342996] 
\draw    (199,68) -- (246,68) ;
\draw [shift={(248,68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (341,32.2) node [anchor=west] [inner sep=0.75pt]    {$\tilde{t} =\pi /2$};
% Text Node
\draw (346,175.2) node [anchor=west] [inner sep=0.75pt]    {$\tilde{t} =-\pi /2$};
% Text Node
\draw (394,103.2) node [anchor=west] [inner sep=0.75pt]    {$\tilde{t} =0$};
% Text Node
\draw (196.59,57) node [anchor=north east] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{75.01pt}\setlength\topsep{0pt}
$\displaystyle f_{e}( -i\tilde{t} ,\Omega )$ can 
\begin{center}
have poles and 
\end{center}
branch cuts on \\the upper half\\sphere
\end{minipage}};


\end{tikzpicture}


==> figures/pic16.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,268); %set diagram left start at 0, and has height of 268

%Shape: Ellipse [id:dp4190103728082464] 
\draw   (33.93,105.84) .. controls (33.93,86.61) and (49.52,71.02) .. (68.75,71.02) .. controls (87.98,71.02) and (103.57,86.61) .. (103.57,105.84) .. controls (103.57,125.07) and (87.98,140.66) .. (68.75,140.66) .. controls (49.52,140.66) and (33.93,125.07) .. (33.93,105.84) -- cycle ;
%Shape: Arc [id:dp8430044393867044] 
\draw  [draw opacity=0][line width=0.75]  (103.57,105.84) .. controls (103.57,111.35) and (87.98,115.81) .. (68.75,115.81) .. controls (49.52,115.81) and (33.93,111.35) .. (33.93,105.84) -- (68.75,105.84) -- cycle ; \draw  [line width=0.75]  (103.57,105.84) .. controls (103.57,111.35) and (87.98,115.81) .. (68.75,115.81) .. controls (49.52,115.81) and (33.93,111.35) .. (33.93,105.84) ;  
%Shape: Arc [id:dp48399409997403997] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (33.93,105.84) .. controls (33.93,100.34) and (49.52,95.88) .. (68.75,95.88) .. controls (87.98,95.88) and (103.57,100.34) .. (103.57,105.84) -- (68.75,105.84) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (33.93,105.84) .. controls (33.93,100.34) and (49.52,95.88) .. (68.75,95.88) .. controls (87.98,95.88) and (103.57,100.34) .. (103.57,105.84) ;  
%Shape: Ellipse [id:dp8315356676019472] 
\draw   (140.33,105.64) .. controls (140.33,86.41) and (155.92,70.82) .. (175.15,70.82) .. controls (194.38,70.82) and (209.97,86.41) .. (209.97,105.64) .. controls (209.97,124.87) and (194.38,140.46) .. (175.15,140.46) .. controls (155.92,140.46) and (140.33,124.87) .. (140.33,105.64) -- cycle ;
%Shape: Arc [id:dp5423348416549023] 
\draw  [draw opacity=0][line width=0.75]  (197.46,130.48) .. controls (197.46,130.48) and (197.46,130.48) .. (197.46,130.48) .. controls (197.46,134.01) and (187.44,136.88) .. (175.09,136.88) .. controls (162.74,136.88) and (152.73,134.01) .. (152.73,130.48) -- (175.09,130.48) -- cycle ; \draw  [line width=0.75]  (197.46,130.48) .. controls (197.46,130.48) and (197.46,130.48) .. (197.46,130.48) .. controls (197.46,134.01) and (187.44,136.88) .. (175.09,136.88) .. controls (162.74,136.88) and (152.73,134.01) .. (152.73,130.48) ;  
%Shape: Arc [id:dp11932256841500721] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (152.73,130.48) .. controls (152.73,126.94) and (162.74,124.08) .. (175.09,124.08) .. controls (187.44,124.08) and (197.46,126.94) .. (197.46,130.48) -- (175.09,130.48) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (152.73,130.48) .. controls (152.73,126.94) and (162.74,124.08) .. (175.09,124.08) .. controls (187.44,124.08) and (197.46,126.94) .. (197.46,130.48) ;  
%Shape: Ellipse [id:dp719714372234894] 
\draw   (245.73,106.24) .. controls (245.73,87.01) and (261.32,71.42) .. (280.55,71.42) .. controls (299.78,71.42) and (315.37,87.01) .. (315.37,106.24) .. controls (315.37,125.47) and (299.78,141.06) .. (280.55,141.06) .. controls (261.32,141.06) and (245.73,125.47) .. (245.73,106.24) -- cycle ;
%Shape: Ellipse [id:dp7343105352574517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.55,141.06) .. controls (280.55,141.82) and (279.94,142.44) .. (279.18,142.44) .. controls (278.42,142.44) and (277.81,141.82) .. (277.81,141.06) .. controls (277.81,140.31) and (278.42,139.69) .. (279.18,139.69) .. controls (279.94,139.69) and (280.55,140.31) .. (280.55,141.06) -- cycle ;
%Shape: Ellipse [id:dp7451973311717206] 
\draw   (351.33,105.64) .. controls (351.33,86.41) and (366.92,70.82) .. (386.15,70.82) .. controls (405.38,70.82) and (420.97,86.41) .. (420.97,105.64) .. controls (420.97,124.87) and (405.38,140.46) .. (386.15,140.46) .. controls (366.92,140.46) and (351.33,124.87) .. (351.33,105.64) -- cycle ;
%Shape: Arc [id:dp14306733706513475] 
\draw  [draw opacity=0][line width=0.75]  (408.46,130.48) .. controls (408.46,130.48) and (408.46,130.48) .. (408.46,130.48) .. controls (408.46,134.01) and (398.44,136.88) .. (386.09,136.88) .. controls (373.74,136.88) and (363.73,134.01) .. (363.73,130.48) -- (386.09,130.48) -- cycle ; \draw  [line width=0.75]  (408.46,130.48) .. controls (408.46,130.48) and (408.46,130.48) .. (408.46,130.48) .. controls (408.46,134.01) and (398.44,136.88) .. (386.09,136.88) .. controls (373.74,136.88) and (363.73,134.01) .. (363.73,130.48) ;  
%Shape: Arc [id:dp6412467054574071] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (363.73,130.48) .. controls (363.73,126.94) and (373.74,124.08) .. (386.09,124.08) .. controls (398.44,124.08) and (408.46,126.94) .. (408.46,130.48) -- (386.09,130.48) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (363.73,130.48) .. controls (363.73,126.94) and (373.74,124.08) .. (386.09,124.08) .. controls (398.44,124.08) and (408.46,126.94) .. (408.46,130.48) ;  
%Shape: Ellipse [id:dp3638196239727205] 
\draw   (456.13,105.24) .. controls (456.13,86.01) and (471.72,70.42) .. (490.95,70.42) .. controls (510.18,70.42) and (525.77,86.01) .. (525.77,105.24) .. controls (525.77,124.47) and (510.18,140.06) .. (490.95,140.06) .. controls (471.72,140.06) and (456.13,124.47) .. (456.13,105.24) -- cycle ;
%Shape: Arc [id:dp25432967797957406] 
\draw  [draw opacity=0][line width=0.75]  (525.77,105.24) .. controls (525.77,110.75) and (510.18,115.21) .. (490.95,115.21) .. controls (471.72,115.21) and (456.13,110.75) .. (456.13,105.24) -- (490.95,105.24) -- cycle ; \draw  [line width=0.75]  (525.77,105.24) .. controls (525.77,110.75) and (510.18,115.21) .. (490.95,115.21) .. controls (471.72,115.21) and (456.13,110.75) .. (456.13,105.24) ;  
%Shape: Arc [id:dp8124990257330622] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (456.13,105.24) .. controls (456.13,99.74) and (471.72,95.28) .. (490.95,95.28) .. controls (510.18,95.28) and (525.77,99.74) .. (525.77,105.24) -- (490.95,105.24) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (456.13,105.24) .. controls (456.13,99.74) and (471.72,95.28) .. (490.95,95.28) .. controls (510.18,95.28) and (525.77,99.74) .. (525.77,105.24) ;  
%Straight Lines [id:da9956922992350978] 
\draw    (111.57,105.84) -- (129.17,105.84) ;
\draw [shift={(132.17,105.84)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13085631358232108] 
\draw    (218.97,105.64) -- (236.57,105.64) ;
\draw [shift={(239.57,105.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9474179081133887] 
\draw    (323.37,106.24) -- (340.97,106.24) ;
\draw [shift={(343.97,106.24)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3250201813402753] 
\draw    (426.97,105.64) -- (444.57,105.64) ;
\draw [shift={(447.57,105.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da06264519078774322] 
\draw    (45,161.35) .. controls (29.56,154.91) and (9.15,132.34) .. (26.91,113.39) ;
\draw [shift={(29,111.35)}, rotate = 137.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da9383040318510032] 
\draw    (417,161.68) .. controls (425.02,153.66) and (425.62,145.65) .. (417.5,137.37) ;
\draw [shift={(415.36,135.35)}, rotate = 41.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da959848429862473] 
\draw    (517.67,162.35) .. controls (533.75,152.05) and (549.55,129.65) .. (531.46,110.72) ;
\draw [shift={(529.36,108.68)}, rotate = 42.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da9872712592385968] 
\draw    (147,160.68) .. controls (145.32,159) and (143.97,157.32) .. (142.95,155.64) .. controls (139.1,149.27) and (140.09,142.87) .. (146.56,136.3) ;
\draw [shift={(148.64,134.35)}, rotate = 138.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da5591889018964271] 
\draw    (280,159.33) -- (280,149.01) ;
\draw [shift={(280,146.01)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

% Text Node
\draw (69.44,159.93) node [anchor=north] [inner sep=0.75pt]    {$\tilde{t} =0$};
% Text Node
\draw (175.04,159.43) node [anchor=north] [inner sep=0.75pt]    {$\tilde{t} =-\tfrac{\pi }{4}$};
% Text Node
\draw (279.51,159.96) node [anchor=north] [inner sep=0.75pt]    {$\tilde{t} =-\tfrac{\pi }{2}$};
% Text Node
\draw (387.56,160.03) node [anchor=north] [inner sep=0.75pt]    {$\tilde{t} =-\tfrac{3\pi }{4}$};
% Text Node
\draw (490.96,159.8) node [anchor=north] [inner sep=0.75pt]    {$\tilde{t} =-\pi $};


\end{tikzpicture}


==> figures/pic17.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Shape: Arc [id:dp48665558946477394] 
\draw  [draw opacity=0][line width=0.75]  (345.92,54.54) .. controls (345.92,54.54) and (345.92,54.54) .. (345.92,54.54) .. controls (345.92,58.59) and (332.42,61.87) .. (315.78,61.87) .. controls (299.13,61.87) and (285.63,58.59) .. (285.63,54.54) -- (315.78,54.54) -- cycle ; \draw  [line width=0.75]  (345.92,54.54) .. controls (345.92,54.54) and (345.92,54.54) .. (345.92,54.54) .. controls (345.92,58.59) and (332.42,61.87) .. (315.78,61.87) .. controls (299.13,61.87) and (285.63,58.59) .. (285.63,54.54) ;  
%Shape: Arc [id:dp6851185649184279] 
\draw  [draw opacity=0][line width=0.75]  (285.63,54.54) .. controls (285.63,51.12) and (299.13,48.35) .. (315.78,48.35) .. controls (332.42,48.35) and (345.92,51.12) .. (345.92,54.54) -- (315.78,54.54) -- cycle ; \draw  [line width=0.75]  (285.63,54.54) .. controls (285.63,51.12) and (299.13,48.35) .. (315.78,48.35) .. controls (332.42,48.35) and (345.92,51.12) .. (345.92,54.54) ;  
%Shape: Arc [id:dp09110388375921397] 
\draw  [draw opacity=0][line width=0.75]  (346,117.99) .. controls (346,117.99) and (346,117.99) .. (346,117.99) .. controls (346,117.99) and (346,117.99) .. (346,117.99) .. controls (346,122.04) and (332.5,125.33) .. (315.85,125.33) .. controls (299.21,125.33) and (285.71,122.04) .. (285.71,117.99) -- (315.85,117.99) -- cycle ; \draw  [line width=0.75]  (346,117.99) .. controls (346,117.99) and (346,117.99) .. (346,117.99) .. controls (346,117.99) and (346,117.99) .. (346,117.99) .. controls (346,122.04) and (332.5,125.33) .. (315.85,125.33) .. controls (299.21,125.33) and (285.71,122.04) .. (285.71,117.99) ;  
%Shape: Arc [id:dp6128919296158697] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (285.63,117.99) .. controls (285.63,114.57) and (299.13,111.8) .. (315.78,111.8) .. controls (332.42,111.8) and (345.92,114.57) .. (345.92,117.99) -- (315.78,117.99) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (285.63,117.99) .. controls (285.63,114.57) and (299.13,111.8) .. (315.78,111.8) .. controls (332.42,111.8) and (345.92,114.57) .. (345.92,117.99) ;  
%Curve Lines [id:da5413945671650282] 
\draw    (346,55.83) .. controls (324.89,77.72) and (325.89,94.72) .. (346,117.99) ;
%Curve Lines [id:da07645848553310852] 
\draw    (285.63,54.54) .. controls (306.74,76.42) and (305.74,93.42) .. (285.63,116.7) ;

% Text Node
\draw (315.78,46.14) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (316.85,125.39) node [anchor=north] [inner sep=0.75pt]    {$\varphi '$};


\end{tikzpicture}


==> figures/pic18.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Curve Lines [id:da7753442278935336] 
\draw    (205.11,50.12) .. controls (184,72.01) and (185,89.01) .. (205.11,112.28) ;
%Shape: Arc [id:dp11281338248086681] 
\draw  [draw opacity=0][line width=0.75]  (205.11,48.83) .. controls (205.11,48.83) and (205.11,48.83) .. (205.11,48.83) .. controls (205.11,52.88) and (191.62,56.16) .. (174.97,56.16) .. controls (158.32,56.16) and (144.82,52.88) .. (144.82,48.83) -- (174.97,48.83) -- cycle ; \draw  [line width=0.75]  (205.11,48.83) .. controls (205.11,48.83) and (205.11,48.83) .. (205.11,48.83) .. controls (205.11,52.88) and (191.62,56.16) .. (174.97,56.16) .. controls (158.32,56.16) and (144.82,52.88) .. (144.82,48.83) ;  
%Shape: Arc [id:dp5406121392593377] 
\draw  [draw opacity=0][line width=0.75]  (144.82,48.83) .. controls (144.82,45.41) and (158.32,42.64) .. (174.97,42.64) .. controls (191.62,42.64) and (205.11,45.41) .. (205.11,48.83) -- (174.97,48.83) -- cycle ; \draw  [line width=0.75]  (144.82,48.83) .. controls (144.82,45.41) and (158.32,42.64) .. (174.97,42.64) .. controls (191.62,42.64) and (205.11,45.41) .. (205.11,48.83) ;  
%Shape: Arc [id:dp10096306324002047] 
\draw  [draw opacity=0][line width=0.75]  (205.19,112.28) .. controls (205.19,112.28) and (205.19,112.28) .. (205.19,112.28) .. controls (205.19,116.33) and (191.7,119.62) .. (175.05,119.62) .. controls (158.4,119.62) and (144.9,116.33) .. (144.9,112.28) -- (175.05,112.28) -- cycle ; \draw  [line width=0.75]  (205.19,112.28) .. controls (205.19,112.28) and (205.19,112.28) .. (205.19,112.28) .. controls (205.19,116.33) and (191.7,119.62) .. (175.05,119.62) .. controls (158.4,119.62) and (144.9,116.33) .. (144.9,112.28) ;  
%Shape: Arc [id:dp43915341972237076] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=0.75]  (144.82,112.28) .. controls (144.82,108.86) and (158.32,106.09) .. (174.97,106.09) .. controls (191.62,106.09) and (205.11,108.86) .. (205.11,112.28) -- (174.97,112.28) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=0.75]  (144.82,112.28) .. controls (144.82,108.86) and (158.32,106.09) .. (174.97,106.09) .. controls (191.62,106.09) and (205.11,108.86) .. (205.11,112.28) ;  
%Curve Lines [id:da7114541379651458] 
\draw    (144.82,50.12) .. controls (165.94,72.01) and (164.94,89.01) .. (144.82,112.28) ;
%Curve Lines [id:da03741634168624808] 
\draw    (221.67,71.03) .. controls (221.67,82.31) and (213.13,81.92) .. (197.98,81.62) ;
\draw [shift={(195,81.57)}, rotate = 0.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Shape: Arc [id:dp7616030205856545] 
\draw  [draw opacity=0][line width=1.5]  (189.33,81.45) .. controls (189.33,81.45) and (189.33,81.45) .. (189.33,81.45) .. controls (189.33,83.39) and (182.88,84.96) .. (174.93,84.96) .. controls (166.98,84.96) and (160.53,83.39) .. (160.53,81.45) -- (174.93,81.45) -- cycle ; \draw  [line width=1.5]  (189.33,81.45) .. controls (189.33,81.45) and (189.33,81.45) .. (189.33,81.45) .. controls (189.33,83.39) and (182.88,84.96) .. (174.93,84.96) .. controls (166.98,84.96) and (160.53,83.39) .. (160.53,81.45) ;  
%Shape: Arc [id:dp6826767671744272] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=1.5]  (160.49,81.45) .. controls (160.49,81.45) and (160.49,81.45) .. (160.49,81.45) .. controls (160.49,79.82) and (166.94,78.49) .. (174.89,78.49) .. controls (182.85,78.49) and (189.3,79.82) .. (189.3,81.45) -- (174.89,81.45) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=1.5]  (160.49,81.45) .. controls (160.49,81.45) and (160.49,81.45) .. (160.49,81.45) .. controls (160.49,79.82) and (166.94,78.49) .. (174.89,78.49) .. controls (182.85,78.49) and (189.3,79.82) .. (189.3,81.45) ;  
%Shape: Circle [id:dp28161326943265674] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.31,20.34) .. controls (143.31,17.94) and (145.26,16) .. (147.66,16) .. controls (150.06,16) and (152,17.94) .. (152,20.34) .. controls (152,22.74) and (150.06,24.69) .. (147.66,24.69) .. controls (145.26,24.69) and (143.31,22.74) .. (143.31,20.34) -- cycle ;

% Text Node
\draw (177.79,40) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (176.79,120.81) node [anchor=north] [inner sep=0.75pt]    {$\varphi '$};
% Text Node
\draw (228.01,60.68) node  [font=\scriptsize]  {$1+i\alpha Q_{E}^{A}$};


\end{tikzpicture}


==> figures/pic19.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Curve Lines [id:da7616851161011136] 
\draw    (205.11,50.12) .. controls (184,72.01) and (185,89.01) .. (205.11,112.28) ;
%Shape: Arc [id:dp5175508825456572] 
\draw  [draw opacity=0][line width=1.5]  (205.11,48.83) .. controls (205.11,48.83) and (205.11,48.83) .. (205.11,48.83) .. controls (205.11,52.88) and (191.62,56.16) .. (174.97,56.16) .. controls (158.32,56.16) and (144.82,52.88) .. (144.82,48.83) -- (174.97,48.83) -- cycle ; \draw  [line width=1.5]  (205.11,48.83) .. controls (205.11,48.83) and (205.11,48.83) .. (205.11,48.83) .. controls (205.11,52.88) and (191.62,56.16) .. (174.97,56.16) .. controls (158.32,56.16) and (144.82,52.88) .. (144.82,48.83) ;  
%Shape: Arc [id:dp5067184899154686] 
\draw  [draw opacity=0][line width=1.5]  (144.82,48.83) .. controls (144.82,45.41) and (158.32,42.64) .. (174.97,42.64) .. controls (191.62,42.64) and (205.11,45.41) .. (205.11,48.83) -- (174.97,48.83) -- cycle ; \draw  [line width=1.5]  (144.82,48.83) .. controls (144.82,45.41) and (158.32,42.64) .. (174.97,42.64) .. controls (191.62,42.64) and (205.11,45.41) .. (205.11,48.83) ;  
%Shape: Arc [id:dp7147538304496013] 
\draw  [draw opacity=0][line width=1.5]  (205.19,112.28) .. controls (205.19,112.28) and (205.19,112.28) .. (205.19,112.28) .. controls (205.19,116.33) and (191.7,119.62) .. (175.05,119.62) .. controls (158.4,119.62) and (144.9,116.33) .. (144.9,112.28) -- (175.05,112.28) -- cycle ; \draw  [line width=1.5]  (205.19,112.28) .. controls (205.19,112.28) and (205.19,112.28) .. (205.19,112.28) .. controls (205.19,116.33) and (191.7,119.62) .. (175.05,119.62) .. controls (158.4,119.62) and (144.9,116.33) .. (144.9,112.28) ;  
%Shape: Arc [id:dp09657516329647264] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=1.5]  (144.82,112.28) .. controls (144.82,108.86) and (158.32,106.09) .. (174.97,106.09) .. controls (191.62,106.09) and (205.11,108.86) .. (205.11,112.28) -- (174.97,112.28) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=1.5]  (144.82,112.28) .. controls (144.82,108.86) and (158.32,106.09) .. (174.97,106.09) .. controls (191.62,106.09) and (205.11,108.86) .. (205.11,112.28) ;  
%Curve Lines [id:da9658852038104062] 
\draw    (144.82,50.12) .. controls (165.94,72.01) and (164.94,89.01) .. (144.82,112.28) ;
%Curve Lines [id:da705964363557944] 
\draw    (230,37.36) .. controls (230,48.76) and (227.59,95.62) .. (213.06,107.54) ;
\draw [shift={(210.67,109.12)}, rotate = 333.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Curve Lines [id:da75158150489119] 
\draw    (230,37.36) .. controls (230,48.64) and (226.47,50.31) .. (211.92,50.26) ;
\draw [shift={(209,50.23)}, rotate = 0.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

% Text Node
\draw (177.79,38) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (176.79,121.81) node [anchor=north] [inner sep=0.75pt]    {$\varphi '$};
% Text Node
\draw (227.34,23.35) node  [font=\scriptsize]  {$1+i\alpha Q_{\mIp}^{A}$};


\end{tikzpicture}


==> figures/pic2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Shape: Ellipse [id:dp8889686060048303] 
\draw   (483.93,118.84) .. controls (483.93,99.61) and (499.52,84.02) .. (518.75,84.02) .. controls (537.98,84.02) and (553.57,99.61) .. (553.57,118.84) .. controls (553.57,138.07) and (537.98,153.66) .. (518.75,153.66) .. controls (499.52,153.66) and (483.93,138.07) .. (483.93,118.84) -- cycle ;
%Straight Lines [id:da025858693379872566] 
\draw    (81,119) -- (38,119) ;
\draw [shift={(84,119)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5608673165573579] 
\draw    (118,47.88) .. controls (160.91,85.24) and (160.91,152.07) .. (118,188.03) ;
%Curve Lines [id:da47029209706324737] 
\draw    (253.76,47.87) .. controls (210.85,85.24) and (210.85,152.07) .. (253.76,188.03) ;
%Shape: Arc [id:dp3505708790897353] 
\draw  [draw opacity=0][line width=0.75]  (253.76,47.88) .. controls (253.76,52.44) and (223.33,56.15) .. (185.79,56.15) .. controls (148.25,56.15) and (117.82,52.44) .. (117.82,47.88) -- (185.79,47.88) -- cycle ; \draw  [line width=0.75]  (253.76,47.88) .. controls (253.76,52.44) and (223.33,56.15) .. (185.79,56.15) .. controls (148.25,56.15) and (117.82,52.44) .. (117.82,47.88) ;  
%Straight Lines [id:da5439429846635] 
\draw    (38,76) -- (38,119) ;
\draw [shift={(38,73)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da29109407520341835] 
\draw    (439,119) -- (396,119) ;
\draw [shift={(442,119)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9183515722031779] 
\draw    (396,76) -- (396,119) ;
\draw [shift={(396,73)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Arc [id:dp348121863828013] 
\draw  [draw opacity=0][line width=0.75]  (118,47.88) .. controls (118,47.88) and (118,47.87) .. (118,47.87) .. controls (118,43.31) and (148.43,39.6) .. (185.97,39.6) .. controls (223.51,39.6) and (253.94,43.31) .. (253.94,47.87) -- (185.97,47.87) -- cycle ; \draw  [line width=0.75]  (118,47.88) .. controls (118,47.88) and (118,47.87) .. (118,47.87) .. controls (118,43.31) and (148.43,39.6) .. (185.97,39.6) .. controls (223.51,39.6) and (253.94,43.31) .. (253.94,47.87) ;  
%Shape: Arc [id:dp5772712563437561] 
\draw  [draw opacity=0][line width=0.75]  (253.76,188.88) .. controls (253.76,188.88) and (253.76,188.88) .. (253.76,188.88) .. controls (253.76,193.44) and (223.33,197.15) .. (185.79,197.15) .. controls (148.25,197.15) and (117.82,193.44) .. (117.82,188.88) -- (185.79,188.88) -- cycle ; \draw  [line width=0.75]  (253.76,188.88) .. controls (253.76,188.88) and (253.76,188.88) .. (253.76,188.88) .. controls (253.76,193.44) and (223.33,197.15) .. (185.79,197.15) .. controls (148.25,197.15) and (117.82,193.44) .. (117.82,188.88) ;  
%Shape: Arc [id:dp3534221124731489] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (118,188.88) .. controls (118,184.31) and (148.43,180.6) .. (185.97,180.6) .. controls (223.51,180.6) and (253.94,184.31) .. (253.94,188.88) -- (185.97,188.88) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (118,188.88) .. controls (118,184.31) and (148.43,180.6) .. (185.97,180.6) .. controls (223.51,180.6) and (253.94,184.31) .. (253.94,188.88) ;  
%Shape: Circle [id:dp7857262700135552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515.25,118.84) .. controls (515.25,116.91) and (516.82,115.34) .. (518.75,115.34) .. controls (520.68,115.34) and (522.25,116.91) .. (522.25,118.84) .. controls (522.25,120.78) and (520.68,122.34) .. (518.75,122.34) .. controls (516.82,122.34) and (515.25,120.78) .. (515.25,118.84) -- cycle ;
%Shape: Circle [id:dp5693122648465965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.56,118.37) .. controls (182.56,116.44) and (184.12,114.87) .. (186.06,114.87) .. controls (187.99,114.87) and (189.56,116.44) .. (189.56,118.37) .. controls (189.56,120.31) and (187.99,121.87) .. (186.06,121.87) .. controls (184.12,121.87) and (182.56,120.31) .. (182.56,118.37) -- cycle ;
%Shape: Arc [id:dp8968460071991926] 
\draw  [draw opacity=0] (562.25,94.07) .. controls (566.42,101.38) and (568.8,109.83) .. (568.8,118.84) .. controls (568.8,130.11) and (565.08,140.5) .. (558.8,148.86) -- (518.75,118.84) -- cycle ; \draw   (562.25,94.07) .. controls (566.42,101.38) and (568.8,109.83) .. (568.8,118.84) .. controls (568.8,130.11) and (565.08,140.5) .. (558.8,148.86) ;  
%Curve Lines [id:da6890221263506202] 
\draw    (562,94) .. controls (564.23,90.89) and (564.47,96.48) .. (560.62,91.41) ;
\draw [shift={(559,89)}, rotate = 58.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp5280556863995378] 
\draw  [draw opacity=0] (478.69,148.85) .. controls (472.42,140.49) and (468.7,130.1) .. (468.7,118.84) .. controls (468.7,109.46) and (471.29,100.68) .. (475.78,93.17) -- (518.75,118.84) -- cycle ; \draw   (478.69,148.85) .. controls (472.42,140.49) and (468.7,130.1) .. (468.7,118.84) .. controls (468.7,109.46) and (471.29,100.68) .. (475.78,93.17) ;  
%Curve Lines [id:da19452390862648872] 
\draw    (478.69,148.85) .. controls (480.83,145.85) and (478.58,147.25) .. (480.81,151.68) ;
\draw [shift={(482.38,154.19)}, rotate = 233.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Arc [id:dp6092931731714255] 
\draw  [draw opacity=0] (259.44,159.18) .. controls (250.81,149.34) and (245.5,135.97) .. (245.5,121.25) .. controls (245.5,108.19) and (249.67,96.21) .. (256.64,86.8) -- (295.5,121.25) -- cycle ; \draw   (259.44,159.18) .. controls (250.81,149.34) and (245.5,135.97) .. (245.5,121.25) .. controls (245.5,108.19) and (249.67,96.21) .. (256.64,86.8) ;  
%Shape: Arc [id:dp13139283103334054] 
\draw  [draw opacity=0] (117.63,88.58) .. controls (123.83,97.7) and (127.5,109.01) .. (127.5,121.25) .. controls (127.5,135.74) and (122.36,148.91) .. (113.97,158.7) -- (77.5,121.25) -- cycle ; \draw   (117.63,88.58) .. controls (123.83,97.7) and (127.5,109.01) .. (127.5,121.25) .. controls (127.5,135.74) and (122.36,148.91) .. (113.97,158.7) ;  
%Curve Lines [id:da3283184935402781] 
\draw    (257.83,85.34) .. controls (260.05,82.22) and (255.54,88.22) .. (259.46,83.58) ;
\draw [shift={(261.33,81.34)}, rotate = 129.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6179618957882687] 
\draw    (113.97,158.7) .. controls (114.45,157.61) and (117.77,153.83) .. (112.5,159.89) ;
\draw [shift={(110.55,162.14)}, rotate = 311.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (36,73) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$X^{0}$};
% Text Node
\draw (84,113.6) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$X^{1}$};
% Text Node
\draw (394,73) node [anchor=east] [inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{X}^{0}$};
% Text Node
\draw (442,113.6) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$X^{1}$};
% Text Node
\draw (189,22) node    {$L^{01}$};
% Text Node
\draw (518,23) node    {$-iL^{01}$};


\end{tikzpicture}


==> figures/pic20.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Curve Lines [id:da8364654476378002] 
\draw    (205.11,50.12) .. controls (184,72.01) and (185,89.01) .. (205.11,112.28) ;
%Shape: Arc [id:dp6786954103604999] 
\draw  [draw opacity=0][line width=0.75]  (205.11,48.83) .. controls (205.11,48.83) and (205.11,48.83) .. (205.11,48.83) .. controls (205.11,52.88) and (191.62,56.16) .. (174.97,56.16) .. controls (158.32,56.16) and (144.82,52.88) .. (144.82,48.83) -- (174.97,48.83) -- cycle ; \draw  [line width=0.75]  (205.11,48.83) .. controls (205.11,48.83) and (205.11,48.83) .. (205.11,48.83) .. controls (205.11,52.88) and (191.62,56.16) .. (174.97,56.16) .. controls (158.32,56.16) and (144.82,52.88) .. (144.82,48.83) ;  
%Shape: Arc [id:dp8930243994134404] 
\draw  [draw opacity=0][line width=0.75]  (144.82,48.83) .. controls (144.82,45.41) and (158.32,42.64) .. (174.97,42.64) .. controls (191.62,42.64) and (205.11,45.41) .. (205.11,48.83) -- (174.97,48.83) -- cycle ; \draw  [line width=0.75]  (144.82,48.83) .. controls (144.82,45.41) and (158.32,42.64) .. (174.97,42.64) .. controls (191.62,42.64) and (205.11,45.41) .. (205.11,48.83) ;  
%Shape: Arc [id:dp12843828357782328] 
\draw  [draw opacity=0][line width=0.75]  (205.19,112.28) .. controls (205.19,112.28) and (205.19,112.28) .. (205.19,112.28) .. controls (205.19,116.33) and (191.7,119.62) .. (175.05,119.62) .. controls (158.4,119.62) and (144.9,116.33) .. (144.9,112.28) -- (175.05,112.28) -- cycle ; \draw  [line width=0.75]  (205.19,112.28) .. controls (205.19,112.28) and (205.19,112.28) .. (205.19,112.28) .. controls (205.19,116.33) and (191.7,119.62) .. (175.05,119.62) .. controls (158.4,119.62) and (144.9,116.33) .. (144.9,112.28) ;  
%Shape: Arc [id:dp3832016766055557] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=0.75]  (144.82,112.28) .. controls (144.82,108.86) and (158.32,106.09) .. (174.97,106.09) .. controls (191.62,106.09) and (205.11,108.86) .. (205.11,112.28) -- (174.97,112.28) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=0.75]  (144.82,112.28) .. controls (144.82,108.86) and (158.32,106.09) .. (174.97,106.09) .. controls (191.62,106.09) and (205.11,108.86) .. (205.11,112.28) ;  
%Curve Lines [id:da04311028585961485] 
\draw    (144.82,50.12) .. controls (165.94,72.01) and (164.94,89.01) .. (144.82,112.28) ;

% Text Node
\draw (181.79,38) node [anchor=south] [inner sep=0.75pt]    {$\varphi +\tfrac{\alpha }{2} \varphi ^{\prime A}$};
% Text Node
\draw (178.79,120.81) node [anchor=north] [inner sep=0.75pt]    {$\varphi '-\tfrac{\alpha }{2} \varphi ^{A}$};


\end{tikzpicture}


==> figures/pic21.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Shape: Arc [id:dp13450378736958712] 
\draw  [draw opacity=0][line width=1.5]  (133.75,99.68) .. controls (133.75,99.68) and (133.75,99.68) .. (133.75,99.68) .. controls (133.75,101.78) and (126.74,103.48) .. (118.1,103.48) .. controls (109.45,103.48) and (102.45,101.78) .. (102.45,99.68) -- (118.1,99.68) -- cycle ; \draw  [line width=1.5]  (133.75,99.68) .. controls (133.75,99.68) and (133.75,99.68) .. (133.75,99.68) .. controls (133.75,101.78) and (126.74,103.48) .. (118.1,103.48) .. controls (109.45,103.48) and (102.45,101.78) .. (102.45,99.68) ;  
%Shape: Arc [id:dp27542251769476866] 
\draw  [draw opacity=0][line width=1.5]  (102.45,99.68) .. controls (102.45,97.9) and (109.45,96.46) .. (118.1,96.46) .. controls (126.74,96.46) and (133.75,97.9) .. (133.75,99.68) -- (118.1,99.68) -- cycle ; \draw  [line width=1.5]  (102.45,99.68) .. controls (102.45,97.9) and (109.45,96.46) .. (118.1,96.46) .. controls (126.74,96.46) and (133.75,97.9) .. (133.75,99.68) ;  
%Shape: Arc [id:dp3427784681201018] 
\draw  [draw opacity=0] (133.95,99.68) .. controls (133.95,108.37) and (126.89,115.42) .. (118.2,115.42) .. controls (109.5,115.42) and (102.45,108.37) .. (102.45,99.68) -- (118.2,99.68) -- cycle ; \draw   (133.95,99.68) .. controls (133.95,108.37) and (126.89,115.42) .. (118.2,115.42) .. controls (109.5,115.42) and (102.45,108.37) .. (102.45,99.68) ;  
%Curve Lines [id:da40316080618280514] 
\draw    (148.67,85.03) .. controls (147.81,90.44) and (143.79,93.91) .. (139.31,97.51) ;
\draw [shift={(137,99.36)}, rotate = 320.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

% Text Node
\draw (119.19,95) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (153.32,82.47) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$1+i\alpha Q_{E}^{A}$};


\end{tikzpicture}


==> figures/pic22.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Curve Lines [id:da5137510099577165] 
\draw    (158.17,55.83) .. controls (143.13,68.48) and (144.45,88.16) .. (143.85,87.68) ;
%Shape: Arc [id:dp3423809804157538] 
\draw  [draw opacity=0][line width=0.75]  (158.17,54.54) .. controls (158.17,54.54) and (158.17,54.54) .. (158.17,54.54) .. controls (158.17,58.59) and (144.67,61.87) .. (128.03,61.87) .. controls (111.38,61.87) and (97.88,58.59) .. (97.88,54.54) -- (128.03,54.54) -- cycle ; \draw  [line width=0.75]  (158.17,54.54) .. controls (158.17,54.54) and (158.17,54.54) .. (158.17,54.54) .. controls (158.17,58.59) and (144.67,61.87) .. (128.03,61.87) .. controls (111.38,61.87) and (97.88,58.59) .. (97.88,54.54) ;  
%Shape: Arc [id:dp7422928112316982] 
\draw  [draw opacity=0][line width=0.75]  (97.88,54.54) .. controls (97.88,51.12) and (111.38,48.35) .. (128.03,48.35) .. controls (144.67,48.35) and (158.17,51.12) .. (158.17,54.54) -- (128.03,54.54) -- cycle ; \draw  [line width=0.75]  (97.88,54.54) .. controls (97.88,51.12) and (111.38,48.35) .. (128.03,48.35) .. controls (144.67,48.35) and (158.17,51.12) .. (158.17,54.54) ;  
%Shape: Arc [id:dp5904344909474977] 
\draw  [draw opacity=0][line width=1.5]  (143.85,87.68) .. controls (143.85,87.68) and (143.85,87.68) .. (143.85,87.68) .. controls (143.85,89.78) and (136.84,91.48) .. (128.2,91.48) .. controls (119.55,91.48) and (112.55,89.78) .. (112.55,87.68) -- (128.2,87.68) -- cycle ; \draw  [line width=1.5]  (143.85,87.68) .. controls (143.85,87.68) and (143.85,87.68) .. (143.85,87.68) .. controls (143.85,89.78) and (136.84,91.48) .. (128.2,91.48) .. controls (119.55,91.48) and (112.55,89.78) .. (112.55,87.68) ;  
%Shape: Arc [id:dp29486005118035297] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=1.5]  (112.55,87.68) .. controls (112.55,85.9) and (119.55,84.46) .. (128.2,84.46) .. controls (136.84,84.46) and (143.85,85.9) .. (143.85,87.68) -- (128.2,87.68) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=1.5]  (112.55,87.68) .. controls (112.55,85.9) and (119.55,84.46) .. (128.2,84.46) .. controls (136.84,84.46) and (143.85,85.9) .. (143.85,87.68) ;  
%Shape: Arc [id:dp8727264419251952] 
\draw  [draw opacity=0] (144.05,87.68) .. controls (144.05,96.37) and (136.99,103.42) .. (128.3,103.42) .. controls (119.6,103.42) and (112.55,96.37) .. (112.55,87.68) -- (128.3,87.68) -- cycle ; \draw   (144.05,87.68) .. controls (144.05,96.37) and (136.99,103.42) .. (128.3,103.42) .. controls (119.6,103.42) and (112.55,96.37) .. (112.55,87.68) ;  
%Curve Lines [id:da42449545521778753] 
\draw    (98.22,55.83) .. controls (113.27,68.48) and (111.95,88.16) .. (112.55,87.68) ;
%Curve Lines [id:da4899282841130912] 
\draw    (175.47,78.63) .. controls (174.59,84.17) and (159.58,86.09) .. (151.82,87.55) ;
\draw [shift={(149,88.16)}, rotate = 345.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

% Text Node
\draw (128.03,46.14) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (180.12,76.07) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$1+i\alpha Q_{E}^{A}$};


\end{tikzpicture}


==> figures/pic23.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Shape: Arc [id:dp9470655829640906] 
\draw  [draw opacity=0][line width=0.75]  (133.75,99.68) .. controls (133.75,99.68) and (133.75,99.68) .. (133.75,99.68) .. controls (133.75,101.78) and (126.74,103.48) .. (118.1,103.48) .. controls (109.45,103.48) and (102.45,101.78) .. (102.45,99.68) -- (118.1,99.68) -- cycle ; \draw  [line width=0.75]  (133.75,99.68) .. controls (133.75,99.68) and (133.75,99.68) .. (133.75,99.68) .. controls (133.75,101.78) and (126.74,103.48) .. (118.1,103.48) .. controls (109.45,103.48) and (102.45,101.78) .. (102.45,99.68) ;  
%Shape: Arc [id:dp9725529867310274] 
\draw  [draw opacity=0][line width=0.75]  (102.45,99.68) .. controls (102.45,97.9) and (109.45,96.46) .. (118.1,96.46) .. controls (126.74,96.46) and (133.75,97.9) .. (133.75,99.68) -- (118.1,99.68) -- cycle ; \draw  [line width=0.75]  (102.45,99.68) .. controls (102.45,97.9) and (109.45,96.46) .. (118.1,96.46) .. controls (126.74,96.46) and (133.75,97.9) .. (133.75,99.68) ;  
%Shape: Arc [id:dp470516854417097] 
\draw  [draw opacity=0] (133.95,99.68) .. controls (133.95,108.37) and (126.89,115.42) .. (118.2,115.42) .. controls (109.5,115.42) and (102.45,108.37) .. (102.45,99.68) -- (118.2,99.68) -- cycle ; \draw   (133.95,99.68) .. controls (133.95,108.37) and (126.89,115.42) .. (118.2,115.42) .. controls (109.5,115.42) and (102.45,108.37) .. (102.45,99.68) ;  

% Text Node
\draw (119.19,95) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};


\end{tikzpicture}


==> figures/pic24.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Curve Lines [id:da3115345970214307] 
\draw    (158.17,82.85) .. controls (143.13,70.2) and (144.45,50.53) .. (143.85,51.01) ;
%Shape: Arc [id:dp22124345526378897] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=0.75]  (158.17,84.15) .. controls (158.17,84.15) and (158.17,84.15) .. (158.17,84.15) .. controls (158.17,80.1) and (144.67,76.81) .. (128.03,76.81) .. controls (111.38,76.81) and (97.88,80.1) .. (97.88,84.15) -- (128.03,84.15) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=0.75]  (158.17,84.15) .. controls (158.17,84.15) and (158.17,84.15) .. (158.17,84.15) .. controls (158.17,80.1) and (144.67,76.81) .. (128.03,76.81) .. controls (111.38,76.81) and (97.88,80.1) .. (97.88,84.15) ;  
%Shape: Arc [id:dp8130352083844268] 
\draw  [draw opacity=0][line width=0.75]  (97.88,84.15) .. controls (97.88,87.57) and (111.38,90.34) .. (128.03,90.34) .. controls (144.67,90.34) and (158.17,87.57) .. (158.17,84.15) -- (128.03,84.15) -- cycle ; \draw  [line width=0.75]  (97.88,84.15) .. controls (97.88,87.57) and (111.38,90.34) .. (128.03,90.34) .. controls (144.67,90.34) and (158.17,87.57) .. (158.17,84.15) ;  
%Shape: Arc [id:dp4149841678962005] 
\draw  [draw opacity=0][line width=0.75]  (143.85,51.01) .. controls (143.85,51.01) and (143.85,51.01) .. (143.85,51.01) .. controls (143.85,48.91) and (136.84,47.2) .. (128.2,47.2) .. controls (119.55,47.2) and (112.55,48.91) .. (112.55,51.01) -- (128.2,51.01) -- cycle ; \draw  [line width=0.75]  (143.85,51.01) .. controls (143.85,51.01) and (143.85,51.01) .. (143.85,51.01) .. controls (143.85,48.91) and (136.84,47.2) .. (128.2,47.2) .. controls (119.55,47.2) and (112.55,48.91) .. (112.55,51.01) ;  
%Shape: Arc [id:dp26119434496383076] 
\draw  [draw opacity=0][line width=0.75]  (112.55,51.01) .. controls (112.55,52.78) and (119.55,54.22) .. (128.2,54.22) .. controls (136.84,54.22) and (143.85,52.78) .. (143.85,51.01) -- (128.2,51.01) -- cycle ; \draw  [line width=0.75]  (112.55,51.01) .. controls (112.55,52.78) and (119.55,54.22) .. (128.2,54.22) .. controls (136.84,54.22) and (143.85,52.78) .. (143.85,51.01) ;  
%Curve Lines [id:da5884772443692765] 
\draw    (98.22,82.85) .. controls (113.27,70.2) and (111.95,50.53) .. (112.55,51.01) ;

% Text Node
\draw (130.11,44.43) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (129.44,92.83) node [anchor=north] [inner sep=0.75pt]    {$\varphi '$};


\end{tikzpicture}


==> figures/pic25.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,164); %set diagram left start at 0, and has height of 164

%Curve Lines [id:da07561574826351003] 
\draw    (205.11,50.12) .. controls (184,72.01) and (185,89.01) .. (205.11,112.28) ;
%Shape: Arc [id:dp6145401540049305] 
\draw  [draw opacity=0][line width=2.25]  (205.11,48.83) .. controls (205.11,48.83) and (205.11,48.83) .. (205.11,48.83) .. controls (205.11,52.88) and (191.62,56.16) .. (174.97,56.16) .. controls (158.32,56.16) and (144.82,52.88) .. (144.82,48.83) -- (174.97,48.83) -- cycle ; \draw  [line width=2.25]  (205.11,48.83) .. controls (205.11,48.83) and (205.11,48.83) .. (205.11,48.83) .. controls (205.11,52.88) and (191.62,56.16) .. (174.97,56.16) .. controls (158.32,56.16) and (144.82,52.88) .. (144.82,48.83) ;  
%Shape: Arc [id:dp17594202003194837] 
\draw  [draw opacity=0][line width=2.25]  (144.82,48.83) .. controls (144.82,45.41) and (158.32,42.64) .. (174.97,42.64) .. controls (191.62,42.64) and (205.11,45.41) .. (205.11,48.83) -- (174.97,48.83) -- cycle ; \draw  [line width=2.25]  (144.82,48.83) .. controls (144.82,45.41) and (158.32,42.64) .. (174.97,42.64) .. controls (191.62,42.64) and (205.11,45.41) .. (205.11,48.83) ;  
%Shape: Arc [id:dp5856812175905317] 
\draw  [draw opacity=0][line width=0.75]  (205.19,112.28) .. controls (205.19,112.28) and (205.19,112.28) .. (205.19,112.28) .. controls (205.19,116.33) and (191.7,119.62) .. (175.05,119.62) .. controls (158.4,119.62) and (144.9,116.33) .. (144.9,112.28) -- (175.05,112.28) -- cycle ; \draw  [line width=0.75]  (205.19,112.28) .. controls (205.19,112.28) and (205.19,112.28) .. (205.19,112.28) .. controls (205.19,116.33) and (191.7,119.62) .. (175.05,119.62) .. controls (158.4,119.62) and (144.9,116.33) .. (144.9,112.28) ;  
%Shape: Arc [id:dp45484111299008667] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (144.82,112.28) .. controls (144.82,108.86) and (158.32,106.09) .. (174.97,106.09) .. controls (191.62,106.09) and (205.11,108.86) .. (205.11,112.28) -- (174.97,112.28) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (144.82,112.28) .. controls (144.82,108.86) and (158.32,106.09) .. (174.97,106.09) .. controls (191.62,106.09) and (205.11,108.86) .. (205.11,112.28) ;  
%Shape: Arc [id:dp6084414841972003] 
\draw  [draw opacity=0][line width=0.75]  (345.92,54.54) .. controls (345.92,54.54) and (345.92,54.54) .. (345.92,54.54) .. controls (345.92,58.59) and (332.42,61.87) .. (315.78,61.87) .. controls (299.13,61.87) and (285.63,58.59) .. (285.63,54.54) -- (315.78,54.54) -- cycle ; \draw  [line width=0.75]  (345.92,54.54) .. controls (345.92,54.54) and (345.92,54.54) .. (345.92,54.54) .. controls (345.92,58.59) and (332.42,61.87) .. (315.78,61.87) .. controls (299.13,61.87) and (285.63,58.59) .. (285.63,54.54) ;  
%Shape: Arc [id:dp3542957044611714] 
\draw  [draw opacity=0][line width=0.75]  (285.63,54.54) .. controls (285.63,51.12) and (299.13,48.35) .. (315.78,48.35) .. controls (332.42,48.35) and (345.92,51.12) .. (345.92,54.54) -- (315.78,54.54) -- cycle ; \draw  [line width=0.75]  (285.63,54.54) .. controls (285.63,51.12) and (299.13,48.35) .. (315.78,48.35) .. controls (332.42,48.35) and (345.92,51.12) .. (345.92,54.54) ;  
%Shape: Arc [id:dp5739605816174396] 
\draw  [draw opacity=0][line width=2.25]  (346,117.99) .. controls (346,117.99) and (346,117.99) .. (346,117.99) .. controls (346,117.99) and (346,117.99) .. (346,117.99) .. controls (346,122.04) and (332.5,125.33) .. (315.85,125.33) .. controls (299.21,125.33) and (285.71,122.04) .. (285.71,117.99) -- (315.85,117.99) -- cycle ; \draw  [line width=2.25]  (346,117.99) .. controls (346,117.99) and (346,117.99) .. (346,117.99) .. controls (346,117.99) and (346,117.99) .. (346,117.99) .. controls (346,122.04) and (332.5,125.33) .. (315.85,125.33) .. controls (299.21,125.33) and (285.71,122.04) .. (285.71,117.99) ;  
%Shape: Arc [id:dp9200810360889689] 
\draw  [draw opacity=0][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (285.63,117.99) .. controls (285.63,114.57) and (299.13,111.8) .. (315.78,111.8) .. controls (332.42,111.8) and (345.92,114.57) .. (345.92,117.99) -- (315.78,117.99) -- cycle ; \draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (285.63,117.99) .. controls (285.63,114.57) and (299.13,111.8) .. (315.78,111.8) .. controls (332.42,111.8) and (345.92,114.57) .. (345.92,117.99) ;  
%Curve Lines [id:da31203846215960995] 
\draw    (144.82,50.12) .. controls (165.94,72.01) and (164.94,89.01) .. (144.82,112.28) ;
%Curve Lines [id:da9814331597676098] 
\draw    (346,55.83) .. controls (324.89,77.72) and (325.89,94.72) .. (346,117.99) ;
%Curve Lines [id:da2606770232967175] 
\draw    (285.63,54.54) .. controls (306.74,76.42) and (305.74,93.42) .. (285.63,116.7) ;

% Text Node
\draw (174.97,40.43) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (315.78,46.14) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (316.85,126.39) node [anchor=north] [inner sep=0.75pt]    {$\varphi '$};
% Text Node
\draw (176.05,120.68) node [anchor=north] [inner sep=0.75pt]    {$\varphi '$};
% Text Node
\draw (133.82,48.83) node [anchor=east] [inner sep=0.75pt]    {$a_{\mathcal{I}^{+}}( f)$};
% Text Node
\draw (354,117.99) node [anchor=west] [inner sep=0.75pt]    {$a_{\mathcal{I}^{-}}( f)$};
% Text Node
\draw (244.77,78.2) node    {$=$};


\end{tikzpicture}


==> figures/pic26.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Curve Lines [id:da7327147535949299] 
\draw    (346.17,55.83) .. controls (331.13,68.48) and (332.45,88.16) .. (331.85,87.68) ;
%Shape: Arc [id:dp42722834305201274] 
\draw  [draw opacity=0][line width=0.75]  (346.17,54.54) .. controls (346.17,54.54) and (346.17,54.54) .. (346.17,54.54) .. controls (346.17,58.59) and (332.67,61.87) .. (316.03,61.87) .. controls (299.38,61.87) and (285.88,58.59) .. (285.88,54.54) -- (316.03,54.54) -- cycle ; \draw  [line width=0.75]  (346.17,54.54) .. controls (346.17,54.54) and (346.17,54.54) .. (346.17,54.54) .. controls (346.17,58.59) and (332.67,61.87) .. (316.03,61.87) .. controls (299.38,61.87) and (285.88,58.59) .. (285.88,54.54) ;  
%Shape: Arc [id:dp25243623103987844] 
\draw  [draw opacity=0][line width=0.75]  (285.88,54.54) .. controls (285.88,51.12) and (299.38,48.35) .. (316.03,48.35) .. controls (332.67,48.35) and (346.17,51.12) .. (346.17,54.54) -- (316.03,54.54) -- cycle ; \draw  [line width=0.75]  (285.88,54.54) .. controls (285.88,51.12) and (299.38,48.35) .. (316.03,48.35) .. controls (332.67,48.35) and (346.17,51.12) .. (346.17,54.54) ;  
%Shape: Arc [id:dp7369819706944845] 
\draw  [draw opacity=0][line width=0.75]  (331.85,87.68) .. controls (331.85,87.68) and (331.85,87.68) .. (331.85,87.68) .. controls (331.85,89.78) and (324.84,91.48) .. (316.2,91.48) .. controls (307.55,91.48) and (300.55,89.78) .. (300.55,87.68) -- (316.2,87.68) -- cycle ; \draw  [line width=0.75]  (331.85,87.68) .. controls (331.85,87.68) and (331.85,87.68) .. (331.85,87.68) .. controls (331.85,89.78) and (324.84,91.48) .. (316.2,91.48) .. controls (307.55,91.48) and (300.55,89.78) .. (300.55,87.68) ;  
%Shape: Arc [id:dp9903018995035877] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=0.75]  (300.55,87.68) .. controls (300.55,85.9) and (307.55,84.46) .. (316.2,84.46) .. controls (324.84,84.46) and (331.85,85.9) .. (331.85,87.68) -- (316.2,87.68) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=0.75]  (300.55,87.68) .. controls (300.55,85.9) and (307.55,84.46) .. (316.2,84.46) .. controls (324.84,84.46) and (331.85,85.9) .. (331.85,87.68) ;  
%Shape: Arc [id:dp6563487494912206] 
\draw  [draw opacity=0] (332.05,87.68) .. controls (332.05,96.37) and (324.99,103.42) .. (316.3,103.42) .. controls (307.6,103.42) and (300.55,96.37) .. (300.55,87.68) -- (316.3,87.68) -- cycle ; \draw   (332.05,87.68) .. controls (332.05,96.37) and (324.99,103.42) .. (316.3,103.42) .. controls (307.6,103.42) and (300.55,96.37) .. (300.55,87.68) ;  
%Curve Lines [id:da795276116844849] 
\draw    (286.22,55.83) .. controls (301.27,68.48) and (299.95,88.16) .. (300.55,87.68) ;

% Text Node
\draw (318.44,45.7) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (285.34,73.17) node [anchor=east] [inner sep=0.75pt]    {$\Psi _{0}^{\mIp}[ \varphi ] =$};


\end{tikzpicture}


==> figures/pic27.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Curve Lines [id:da14562135014966748] 
\draw    (241.67,69.83) .. controls (226.63,82.48) and (227.95,102.16) .. (227.35,101.68) ;
%Shape: Arc [id:dp5508378010922348] 
\draw  [draw opacity=0][line width=1.5]  (241.67,68.54) .. controls (241.67,68.54) and (241.67,68.54) .. (241.67,68.54) .. controls (241.67,72.59) and (228.17,75.87) .. (211.53,75.87) .. controls (194.88,75.87) and (181.38,72.59) .. (181.38,68.54) -- (211.53,68.54) -- cycle ; \draw  [line width=1.5]  (241.67,68.54) .. controls (241.67,68.54) and (241.67,68.54) .. (241.67,68.54) .. controls (241.67,72.59) and (228.17,75.87) .. (211.53,75.87) .. controls (194.88,75.87) and (181.38,72.59) .. (181.38,68.54) ;  
%Shape: Arc [id:dp9176236701568043] 
\draw  [draw opacity=0][line width=1.5]  (181.38,68.54) .. controls (181.38,65.12) and (194.88,62.35) .. (211.53,62.35) .. controls (228.17,62.35) and (241.67,65.12) .. (241.67,68.54) -- (211.53,68.54) -- cycle ; \draw  [line width=1.5]  (181.38,68.54) .. controls (181.38,65.12) and (194.88,62.35) .. (211.53,62.35) .. controls (228.17,62.35) and (241.67,65.12) .. (241.67,68.54) ;  
%Shape: Arc [id:dp26928545675219895] 
\draw  [draw opacity=0][line width=0.75]  (227.35,101.68) .. controls (227.35,101.68) and (227.35,101.68) .. (227.35,101.68) .. controls (227.35,103.78) and (220.34,105.48) .. (211.7,105.48) .. controls (203.05,105.48) and (196.05,103.78) .. (196.05,101.68) -- (211.7,101.68) -- cycle ; \draw  [line width=0.75]  (227.35,101.68) .. controls (227.35,101.68) and (227.35,101.68) .. (227.35,101.68) .. controls (227.35,103.78) and (220.34,105.48) .. (211.7,105.48) .. controls (203.05,105.48) and (196.05,103.78) .. (196.05,101.68) ;  
%Shape: Arc [id:dp5425135069035292] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=0.75]  (196.05,101.68) .. controls (196.05,99.9) and (203.05,98.46) .. (211.7,98.46) .. controls (220.34,98.46) and (227.35,99.9) .. (227.35,101.68) -- (211.7,101.68) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=0.75]  (196.05,101.68) .. controls (196.05,99.9) and (203.05,98.46) .. (211.7,98.46) .. controls (220.34,98.46) and (227.35,99.9) .. (227.35,101.68) ;  
%Shape: Arc [id:dp6331956889857078] 
\draw  [draw opacity=0] (227.55,101.68) .. controls (227.55,110.37) and (220.49,117.42) .. (211.8,117.42) .. controls (203.1,117.42) and (196.05,110.37) .. (196.05,101.68) -- (211.8,101.68) -- cycle ; \draw   (227.55,101.68) .. controls (227.55,110.37) and (220.49,117.42) .. (211.8,117.42) .. controls (203.1,117.42) and (196.05,110.37) .. (196.05,101.68) ;  
%Curve Lines [id:da1731528065440442] 
\draw    (181.72,69.83) .. controls (196.77,82.48) and (195.45,102.16) .. (196.05,101.68) ;
%Curve Lines [id:da6254363474557671] 
\draw    (340.17,69.83) .. controls (325.13,82.48) and (326.45,102.16) .. (325.85,101.68) ;
%Shape: Arc [id:dp15221541205923717] 
\draw  [draw opacity=0][line width=0.75]  (340.17,68.54) .. controls (340.17,68.54) and (340.17,68.54) .. (340.17,68.54) .. controls (340.17,72.59) and (326.67,75.87) .. (310.03,75.87) .. controls (293.38,75.87) and (279.88,72.59) .. (279.88,68.54) -- (310.03,68.54) -- cycle ; \draw  [line width=0.75]  (340.17,68.54) .. controls (340.17,68.54) and (340.17,68.54) .. (340.17,68.54) .. controls (340.17,72.59) and (326.67,75.87) .. (310.03,75.87) .. controls (293.38,75.87) and (279.88,72.59) .. (279.88,68.54) ;  
%Shape: Arc [id:dp9326434620506188] 
\draw  [draw opacity=0][line width=0.75]  (279.88,68.54) .. controls (279.88,65.12) and (293.38,62.35) .. (310.03,62.35) .. controls (326.67,62.35) and (340.17,65.12) .. (340.17,68.54) -- (310.03,68.54) -- cycle ; \draw  [line width=0.75]  (279.88,68.54) .. controls (279.88,65.12) and (293.38,62.35) .. (310.03,62.35) .. controls (326.67,62.35) and (340.17,65.12) .. (340.17,68.54) ;  
%Shape: Arc [id:dp5657452758803501] 
\draw  [draw opacity=0][line width=0.75]  (325.85,101.68) .. controls (325.85,101.68) and (325.85,101.68) .. (325.85,101.68) .. controls (325.85,103.78) and (318.84,105.48) .. (310.2,105.48) .. controls (301.55,105.48) and (294.55,103.78) .. (294.55,101.68) -- (310.2,101.68) -- cycle ; \draw  [line width=0.75]  (325.85,101.68) .. controls (325.85,101.68) and (325.85,101.68) .. (325.85,101.68) .. controls (325.85,103.78) and (318.84,105.48) .. (310.2,105.48) .. controls (301.55,105.48) and (294.55,103.78) .. (294.55,101.68) ;  
%Shape: Arc [id:dp480579259372627] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=0.75]  (294.55,101.68) .. controls (294.55,99.9) and (301.55,98.46) .. (310.2,98.46) .. controls (318.84,98.46) and (325.85,99.9) .. (325.85,101.68) -- (310.2,101.68) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=0.75]  (294.55,101.68) .. controls (294.55,99.9) and (301.55,98.46) .. (310.2,98.46) .. controls (318.84,98.46) and (325.85,99.9) .. (325.85,101.68) ;  
%Shape: Arc [id:dp8481389520680349] 
\draw  [draw opacity=0] (326.05,101.68) .. controls (326.05,110.37) and (318.99,117.42) .. (310.3,117.42) .. controls (301.6,117.42) and (294.55,110.37) .. (294.55,101.68) -- (310.3,101.68) -- cycle ; \draw   (326.05,101.68) .. controls (326.05,110.37) and (318.99,117.42) .. (310.3,117.42) .. controls (301.6,117.42) and (294.55,110.37) .. (294.55,101.68) ;  
%Curve Lines [id:da6683995765723783] 
\draw    (280.22,69.83) .. controls (295.27,82.48) and (293.95,102.16) .. (294.55,101.68) ;
%Shape: Arc [id:dp6099238685812336] 
\draw  [draw opacity=0][line width=1.5]  (322,111.68) .. controls (322,111.68) and (322,111.68) .. (322,111.68) .. controls (322,113.23) and (316.82,114.49) .. (310.44,114.49) .. controls (304.06,114.49) and (298.88,113.23) .. (298.88,111.68) -- (310.44,111.68) -- cycle ; \draw  [line width=1.5]  (322,111.68) .. controls (322,111.68) and (322,111.68) .. (322,111.68) .. controls (322,113.23) and (316.82,114.49) .. (310.44,114.49) .. controls (304.06,114.49) and (298.88,113.23) .. (298.88,111.68) ;  
%Shape: Arc [id:dp9954256999763058] 
\draw  [draw opacity=0][dash pattern={on 3pt off 2.25pt}][line width=1.5]  (298.88,111.68) .. controls (298.88,111.68) and (298.88,111.68) .. (298.88,111.68) .. controls (298.88,110.37) and (304.06,109.31) .. (310.44,109.31) .. controls (316.82,109.31) and (322,110.37) .. (322,111.68) -- (310.44,111.68) -- cycle ; \draw  [dash pattern={on 3pt off 2.25pt}][line width=1.5]  (298.88,111.68) .. controls (298.88,111.68) and (298.88,111.68) .. (298.88,111.68) .. controls (298.88,110.37) and (304.06,109.31) .. (310.44,109.31) .. controls (316.82,109.31) and (322,110.37) .. (322,111.68) ;  

% Text Node
\draw (213.94,58.7) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (173.3,69.19) node [anchor=east] [inner sep=0.75pt]    {$a_{\mIp}( f_{e})$};
% Text Node
\draw (312.44,58.7) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (260.77,88.7) node    {$=$};
% Text Node
\draw (362.27,88.7) node    {$=0$};


\end{tikzpicture}


==> figures/pic28.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,209); %set diagram left start at 0, and has height of 209

%Shape: Arc [id:dp18227628763106218] 
\draw  [draw opacity=0][line width=1.5]  (352.66,106.18) .. controls (352.66,106.18) and (352.66,106.18) .. (352.66,106.18) .. controls (352.66,106.18) and (352.66,106.18) .. (352.66,106.18) .. controls (352.66,114.37) and (329.46,121.01) .. (300.84,121.01) .. controls (272.22,121.01) and (249.02,114.37) .. (249.02,106.18) -- (300.84,106.18) -- cycle ; \draw  [line width=1.5]  (352.66,106.18) .. controls (352.66,106.18) and (352.66,106.18) .. (352.66,106.18) .. controls (352.66,106.18) and (352.66,106.18) .. (352.66,106.18) .. controls (352.66,114.37) and (329.46,121.01) .. (300.84,121.01) .. controls (272.22,121.01) and (249.02,114.37) .. (249.02,106.18) ;  
%Shape: Arc [id:dp9806982792451686] 
\draw  [draw opacity=0][line width=1.5]  (249.02,106.18) .. controls (249.02,97.99) and (272.22,91.34) .. (300.84,91.34) .. controls (329.46,91.34) and (352.66,97.99) .. (352.66,106.18) -- (300.84,106.18) -- cycle ; \draw  [line width=1.5]  (249.02,106.18) .. controls (249.02,97.99) and (272.22,91.34) .. (300.84,91.34) .. controls (329.46,91.34) and (352.66,97.99) .. (352.66,106.18) ;  
%Shape: Arc [id:dp27232272888244147] 
\draw  [draw opacity=0] (352.66,106.18) .. controls (352.18,134.36) and (329.19,157.05) .. (300.9,157.05) .. controls (272.3,157.05) and (249.12,133.87) .. (249.12,105.28) -- (300.9,105.28) -- cycle ; \draw   (352.66,106.18) .. controls (352.18,134.36) and (329.19,157.05) .. (300.9,157.05) .. controls (272.3,157.05) and (249.12,133.87) .. (249.12,105.28) ;  
%Shape: Arc [id:dp9367237467611476] 
\draw  [draw opacity=0][line width=1.5]  (352.5,111.05) .. controls (352.5,111.05) and (352.5,111.05) .. (352.5,111.05) .. controls (352.5,119.17) and (329.5,125.75) .. (301.13,125.75) .. controls (272.77,125.75) and (249.77,119.17) .. (249.77,111.05) -- (301.13,111.05) -- cycle ; \draw  [line width=1.5]  (352.5,111.05) .. controls (352.5,111.05) and (352.5,111.05) .. (352.5,111.05) .. controls (352.5,119.17) and (329.5,125.75) .. (301.13,125.75) .. controls (272.77,125.75) and (249.77,119.17) .. (249.77,111.05) ;  
%Shape: Arc [id:dp19348148632259154] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (249.77,111.05) .. controls (249.77,111.05) and (249.77,111.05) .. (249.77,111.05) .. controls (249.77,102.93) and (272.77,96.34) .. (301.13,96.34) .. controls (329.5,96.34) and (352.5,102.93) .. (352.5,111.05) -- (301.13,111.05) -- cycle ; \draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (249.77,111.05) .. controls (249.77,111.05) and (249.77,111.05) .. (249.77,111.05) .. controls (249.77,102.93) and (272.77,96.34) .. (301.13,96.34) .. controls (329.5,96.34) and (352.5,102.93) .. (352.5,111.05) ;  
%Shape: Arc [id:dp2504177101521592] 
\draw  [draw opacity=0][line width=1.5]  (350.88,116.35) .. controls (350.88,116.35) and (350.88,116.35) .. (350.88,116.35) .. controls (350.88,116.35) and (350.88,116.35) .. (350.88,116.35) .. controls (350.88,124.23) and (328.58,130.61) .. (301.08,130.61) .. controls (273.57,130.61) and (251.27,124.23) .. (251.27,116.35) -- (301.08,116.35) -- cycle ; \draw  [line width=1.5]  (350.88,116.35) .. controls (350.88,116.35) and (350.88,116.35) .. (350.88,116.35) .. controls (350.88,116.35) and (350.88,116.35) .. (350.88,116.35) .. controls (350.88,124.23) and (328.58,130.61) .. (301.08,130.61) .. controls (273.57,130.61) and (251.27,124.23) .. (251.27,116.35) ;  
%Shape: Arc [id:dp048414312335233856] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (251.27,116.35) .. controls (251.27,108.48) and (273.57,102.09) .. (301.08,102.09) .. controls (328.58,102.09) and (350.88,108.48) .. (350.88,116.35) -- (301.08,116.35) -- cycle ; \draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (251.27,116.35) .. controls (251.27,108.48) and (273.57,102.09) .. (301.08,102.09) .. controls (328.58,102.09) and (350.88,108.48) .. (350.88,116.35) ;  
%Shape: Arc [id:dp5880942484673153] 
\draw  [draw opacity=0][line width=1.5]  (349.25,121.44) .. controls (349.25,121.44) and (349.25,121.44) .. (349.25,121.44) .. controls (349.25,129.09) and (327.6,135.28) .. (300.88,135.28) .. controls (274.17,135.28) and (252.52,129.09) .. (252.52,121.44) -- (300.88,121.44) -- cycle ; \draw  [line width=1.5]  (349.25,121.44) .. controls (349.25,121.44) and (349.25,121.44) .. (349.25,121.44) .. controls (349.25,129.09) and (327.6,135.28) .. (300.88,135.28) .. controls (274.17,135.28) and (252.52,129.09) .. (252.52,121.44) ;  
%Shape: Arc [id:dp7164327057048825] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (252.52,121.44) .. controls (252.52,121.44) and (252.52,121.44) .. (252.52,121.44) .. controls (252.52,113.79) and (274.17,107.59) .. (300.88,107.59) .. controls (327.6,107.59) and (349.25,113.79) .. (349.25,121.44) -- (300.88,121.44) -- cycle ; \draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (252.52,121.44) .. controls (252.52,121.44) and (252.52,121.44) .. (252.52,121.44) .. controls (252.52,113.79) and (274.17,107.59) .. (300.88,107.59) .. controls (327.6,107.59) and (349.25,113.79) .. (349.25,121.44) ;  

% Text Node
\draw (365.5,116) node [anchor=west] [inner sep=0.75pt]    {$\Bigr\} n$};


\end{tikzpicture}


==> figures/pic3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Shape: Arc [id:dp46454826802178073] 
\draw  [draw opacity=0][line width=0.75]  (393,59.52) .. controls (393,59.52) and (393,59.52) .. (393,59.52) .. controls (393,63.93) and (377.27,67.5) .. (357.87,67.5) .. controls (338.47,67.5) and (322.74,63.93) .. (322.74,59.52) -- (357.87,59.52) -- cycle ; \draw  [line width=0.75]  (393,59.52) .. controls (393,59.52) and (393,59.52) .. (393,59.52) .. controls (393,63.93) and (377.27,67.5) .. (357.87,67.5) .. controls (338.47,67.5) and (322.74,63.93) .. (322.74,59.52) ;  
%Shape: Arc [id:dp8242525062046648] 
\draw  [draw opacity=0] (392.57,59.84) .. controls (392.57,79.13) and (376.94,94.76) .. (357.66,94.76) .. controls (338.37,94.76) and (322.74,79.13) .. (322.74,59.84) -- (357.66,59.84) -- cycle ; \draw   (392.57,59.84) .. controls (392.57,79.13) and (376.94,94.76) .. (357.66,94.76) .. controls (338.37,94.76) and (322.74,79.13) .. (322.74,59.84) ;  
%Shape: Arc [id:dp8616649553664999] 
\draw  [draw opacity=0][line width=0.75]  (322.74,59.52) .. controls (322.74,59.52) and (322.74,59.52) .. (322.74,59.52) .. controls (322.74,55.11) and (338.47,51.53) .. (357.87,51.53) .. controls (377.27,51.53) and (393,55.11) .. (393,59.52) -- (357.87,59.52) -- cycle ; \draw  [line width=0.75]  (322.74,59.52) .. controls (322.74,59.52) and (322.74,59.52) .. (322.74,59.52) .. controls (322.74,55.11) and (338.47,51.53) .. (357.87,51.53) .. controls (377.27,51.53) and (393,55.11) .. (393,59.52) ;  

% Text Node
\draw (357.9,49.99) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (317.74,66.52) node [anchor=east] [inner sep=0.75pt]    {$\Psi^E _{0}[ \varphi ] =$};


\end{tikzpicture}


==> figures/pic4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Shape: Arc [id:dp8578532535397749] 
\draw  [draw opacity=0][line width=0.75]  (450,138.76) .. controls (450,141.05) and (434.27,142.91) .. (414.87,142.91) .. controls (395.47,142.91) and (379.74,141.05) .. (379.74,138.76) -- (414.87,138.76) -- cycle ; \draw  [line width=0.75]  (450,138.76) .. controls (450,141.05) and (434.27,142.91) .. (414.87,142.91) .. controls (395.47,142.91) and (379.74,141.05) .. (379.74,138.76) ;  
%Shape: Arc [id:dp19843543543145525] 
\draw  [draw opacity=0] (449.57,139.09) .. controls (449.57,139.09) and (449.57,139.09) .. (449.57,139.09) .. controls (449.57,139.09) and (449.57,139.09) .. (449.57,139.09) .. controls (449.57,158.37) and (433.94,174) .. (414.66,174) .. controls (395.37,174) and (379.74,158.37) .. (379.74,139.09) -- (414.66,139.09) -- cycle ; \draw   (449.57,139.09) .. controls (449.57,139.09) and (449.57,139.09) .. (449.57,139.09) .. controls (449.57,139.09) and (449.57,139.09) .. (449.57,139.09) .. controls (449.57,158.37) and (433.94,174) .. (414.66,174) .. controls (395.37,174) and (379.74,158.37) .. (379.74,139.09) ;  
%Shape: Arc [id:dp7703793255624269] 
\draw  [draw opacity=0][line width=0.75]  (379.74,138.76) .. controls (379.74,138.76) and (379.74,138.76) .. (379.74,138.76) .. controls (379.74,136.46) and (395.47,134.6) .. (414.87,134.6) .. controls (434.27,134.6) and (450,136.46) .. (450,138.76) -- (414.87,138.76) -- cycle ; \draw  [line width=0.75]  (379.74,138.76) .. controls (379.74,138.76) and (379.74,138.76) .. (379.74,138.76) .. controls (379.74,136.46) and (395.47,134.6) .. (414.87,134.6) .. controls (434.27,134.6) and (450,136.46) .. (450,138.76) ;  
%Shape: Arc [id:dp5666867952822274] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (379.74,138.76) .. controls (379.74,138.76) and (379.74,138.76) .. (379.74,138.76) .. controls (379.74,119.48) and (395.37,103.84) .. (414.66,103.84) .. controls (433.94,103.84) and (449.57,119.48) .. (449.57,138.76) -- (414.66,138.76) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (379.74,138.76) .. controls (379.74,138.76) and (379.74,138.76) .. (379.74,138.76) .. controls (379.74,119.48) and (395.37,103.84) .. (414.66,103.84) .. controls (433.94,103.84) and (449.57,119.48) .. (449.57,138.76) ;  
%Shape: Arc [id:dp20421728288523] 
\draw  [draw opacity=0][line width=0.75]  (308.97,124.65) .. controls (309.89,126.75) and (296.24,134.78) .. (278.48,142.58) .. controls (260.71,150.38) and (245.56,154.99) .. (244.64,152.89) -- (276.81,138.77) -- cycle ; \draw  [line width=0.75]  (308.97,124.65) .. controls (309.89,126.75) and (296.24,134.78) .. (278.48,142.58) .. controls (260.71,150.38) and (245.56,154.99) .. (244.64,152.89) ;  
%Shape: Arc [id:dp5444056855070349] 
\draw  [draw opacity=0] (308.71,125.12) .. controls (308.71,125.12) and (308.71,125.12) .. (308.71,125.12) .. controls (308.71,125.12) and (308.71,125.12) .. (308.71,125.12) .. controls (316.46,142.78) and (308.43,163.38) .. (290.77,171.13) .. controls (273.12,178.88) and (252.52,170.85) .. (244.77,153.19) -- (276.74,139.16) -- cycle ; \draw   (308.71,125.12) .. controls (308.71,125.12) and (308.71,125.12) .. (308.71,125.12) .. controls (308.71,125.12) and (308.71,125.12) .. (308.71,125.12) .. controls (316.46,142.78) and (308.43,163.38) .. (290.77,171.13) .. controls (273.12,178.88) and (252.52,170.85) .. (244.77,153.19) ;  
%Shape: Arc [id:dp4871196465869516] 
\draw  [draw opacity=0][line width=0.75]  (244.64,152.89) .. controls (244.64,152.89) and (244.64,152.89) .. (244.64,152.89) .. controls (243.72,150.79) and (257.37,142.76) .. (275.13,134.97) .. controls (292.9,127.17) and (308.05,122.55) .. (308.97,124.65) -- (276.81,138.77) -- cycle ; \draw  [line width=0.75]  (244.64,152.89) .. controls (244.64,152.89) and (244.64,152.89) .. (244.64,152.89) .. controls (243.72,150.79) and (257.37,142.76) .. (275.13,134.97) .. controls (292.9,127.17) and (308.05,122.55) .. (308.97,124.65) ;  
%Shape: Arc [id:dp9821593819711132] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (244.64,152.89) .. controls (244.64,152.89) and (244.64,152.89) .. (244.64,152.89) .. controls (236.89,135.24) and (244.92,114.64) .. (262.57,106.89) .. controls (280.23,99.14) and (300.83,107.17) .. (308.58,124.82) -- (276.61,138.86) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (244.64,152.89) .. controls (244.64,152.89) and (244.64,152.89) .. (244.64,152.89) .. controls (236.89,135.24) and (244.92,114.64) .. (262.57,106.89) .. controls (280.23,99.14) and (300.83,107.17) .. (308.58,124.82) ;  
%Shape: Arc [id:dp9098810290741448] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (311.87,139.16) .. controls (311.87,141.45) and (296.14,143.31) .. (276.74,143.31) .. controls (257.34,143.31) and (241.61,141.45) .. (241.61,139.16) -- (276.74,139.16) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (311.87,139.16) .. controls (311.87,141.45) and (296.14,143.31) .. (276.74,143.31) .. controls (257.34,143.31) and (241.61,141.45) .. (241.61,139.16) ;  
%Shape: Arc [id:dp7937175376537109] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (241.68,138.77) .. controls (241.68,138.77) and (241.68,138.77) .. (241.68,138.77) .. controls (241.68,136.48) and (257.4,134.62) .. (276.81,134.62) .. controls (296.21,134.62) and (311.93,136.48) .. (311.93,138.77) -- (276.81,138.77) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (241.68,138.77) .. controls (241.68,138.77) and (241.68,138.77) .. (241.68,138.77) .. controls (241.68,136.48) and (257.4,134.62) .. (276.81,134.62) .. controls (296.21,134.62) and (311.93,136.48) .. (311.93,138.77) ;  

% Text Node
\draw (218.36,134.4) node [anchor=east] [inner sep=0.75pt]    {$-\left( \epsilon \hat{L}^{01} \Psi^E_{0}\right)[ \varphi ] \ \ =$};
% Text Node
\draw (422.69,125.43) node [anchor=east] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (276.08,121.58) node [anchor=east] [inner sep=0.75pt]  [rotate=-336]  {$\varphi $};
% Text Node
\draw (316,124.4) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (350.22,137.2) node    {$-$};
% Text Node
\draw (484.02,136.2) node    {$=\ \ 0$};


\end{tikzpicture}


==> figures/pic5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,230); %set diagram left start at 0, and has height of 230

%Shape: Arc [id:dp8547607826083314] 
\draw  [draw opacity=0][line width=0.75]  (411,72.76) .. controls (411,72.76) and (411,72.76) .. (411,72.76) .. controls (411,75.05) and (395.27,76.91) .. (375.87,76.91) .. controls (356.47,76.91) and (340.74,75.05) .. (340.74,72.76) -- (375.87,72.76) -- cycle ; \draw  [line width=0.75]  (411,72.76) .. controls (411,72.76) and (411,72.76) .. (411,72.76) .. controls (411,75.05) and (395.27,76.91) .. (375.87,76.91) .. controls (356.47,76.91) and (340.74,75.05) .. (340.74,72.76) ;  
%Shape: Arc [id:dp6411330521343139] 
\draw  [draw opacity=0] (410.57,73.09) .. controls (410.57,92.37) and (394.94,108) .. (375.66,108) .. controls (356.37,108) and (340.74,92.37) .. (340.74,73.09) -- (375.66,73.09) -- cycle ; \draw   (410.57,73.09) .. controls (410.57,92.37) and (394.94,108) .. (375.66,108) .. controls (356.37,108) and (340.74,92.37) .. (340.74,73.09) ;  
%Shape: Arc [id:dp8085645064984117] 
\draw  [draw opacity=0][line width=0.75]  (340.74,72.76) .. controls (340.74,72.76) and (340.74,72.76) .. (340.74,72.76) .. controls (340.74,70.46) and (356.47,68.6) .. (375.87,68.6) .. controls (395.27,68.6) and (411,70.46) .. (411,72.76) -- (375.87,72.76) -- cycle ; \draw  [line width=0.75]  (340.74,72.76) .. controls (340.74,72.76) and (340.74,72.76) .. (340.74,72.76) .. controls (340.74,70.46) and (356.47,68.6) .. (375.87,68.6) .. controls (395.27,68.6) and (411,70.46) .. (411,72.76) ;  
%Shape: Arc [id:dp5281282579162672] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (340.74,72.76) .. controls (340.74,72.76) and (340.74,72.76) .. (340.74,72.76) .. controls (340.74,53.48) and (356.37,37.84) .. (375.66,37.84) .. controls (394.94,37.84) and (410.57,53.48) .. (410.57,72.76) -- (375.66,72.76) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (340.74,72.76) .. controls (340.74,72.76) and (340.74,72.76) .. (340.74,72.76) .. controls (340.74,53.48) and (356.37,37.84) .. (375.66,37.84) .. controls (394.94,37.84) and (410.57,53.48) .. (410.57,72.76) ;  
%Shape: Arc [id:dp7121021745279812] 
\draw  [draw opacity=0][line width=0.75]  (269.97,58.65) .. controls (269.97,58.65) and (269.97,58.65) .. (269.97,58.65) .. controls (270.89,60.75) and (257.24,68.78) .. (239.48,76.58) .. controls (221.71,84.38) and (206.56,88.99) .. (205.64,86.89) -- (237.81,72.77) -- cycle ; \draw  [line width=0.75]  (269.97,58.65) .. controls (269.97,58.65) and (269.97,58.65) .. (269.97,58.65) .. controls (270.89,60.75) and (257.24,68.78) .. (239.48,76.58) .. controls (221.71,84.38) and (206.56,88.99) .. (205.64,86.89) ;  
%Shape: Arc [id:dp3963973913440533] 
\draw  [draw opacity=0] (269.71,59.12) .. controls (269.71,59.12) and (269.71,59.12) .. (269.71,59.12) .. controls (277.46,76.78) and (269.43,97.38) .. (251.77,105.13) .. controls (234.12,112.88) and (213.52,104.85) .. (205.77,87.19) -- (237.74,73.16) -- cycle ; \draw   (269.71,59.12) .. controls (269.71,59.12) and (269.71,59.12) .. (269.71,59.12) .. controls (277.46,76.78) and (269.43,97.38) .. (251.77,105.13) .. controls (234.12,112.88) and (213.52,104.85) .. (205.77,87.19) ;  
%Shape: Arc [id:dp06294152288064447] 
\draw  [draw opacity=0][line width=0.75]  (205.64,86.89) .. controls (205.64,86.89) and (205.64,86.89) .. (205.64,86.89) .. controls (204.72,84.79) and (218.37,76.76) .. (236.13,68.97) .. controls (253.9,61.17) and (269.05,56.55) .. (269.97,58.65) -- (237.81,72.77) -- cycle ; \draw  [line width=0.75]  (205.64,86.89) .. controls (205.64,86.89) and (205.64,86.89) .. (205.64,86.89) .. controls (204.72,84.79) and (218.37,76.76) .. (236.13,68.97) .. controls (253.9,61.17) and (269.05,56.55) .. (269.97,58.65) ;  
%Shape: Arc [id:dp7734311449331484] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (205.64,86.89) .. controls (197.89,69.24) and (205.92,48.64) .. (223.57,40.89) .. controls (241.23,33.14) and (261.83,41.17) .. (269.58,58.82) -- (237.61,72.86) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (205.64,86.89) .. controls (197.89,69.24) and (205.92,48.64) .. (223.57,40.89) .. controls (241.23,33.14) and (261.83,41.17) .. (269.58,58.82) ;  
%Shape: Arc [id:dp7174834470787266] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (272.87,73.16) .. controls (272.87,73.16) and (272.87,73.16) .. (272.87,73.16) .. controls (272.87,75.45) and (257.14,77.31) .. (237.74,77.31) .. controls (218.34,77.31) and (202.61,75.45) .. (202.61,73.16) -- (237.74,73.16) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (272.87,73.16) .. controls (272.87,73.16) and (272.87,73.16) .. (272.87,73.16) .. controls (272.87,75.45) and (257.14,77.31) .. (237.74,77.31) .. controls (218.34,77.31) and (202.61,75.45) .. (202.61,73.16) ;  
%Shape: Arc [id:dp9943317830908833] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (202.68,72.77) .. controls (202.68,72.77) and (202.68,72.77) .. (202.68,72.77) .. controls (202.68,70.48) and (218.4,68.62) .. (237.81,68.62) .. controls (257.21,68.62) and (272.93,70.48) .. (272.93,72.77) -- (237.81,72.77) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (202.68,72.77) .. controls (202.68,72.77) and (202.68,72.77) .. (202.68,72.77) .. controls (202.68,70.48) and (218.4,68.62) .. (237.81,68.62) .. controls (257.21,68.62) and (272.93,70.48) .. (272.93,72.77) ;  
%Shape: Circle [id:dp8118001503336465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.43,94.69) .. controls (220.43,93.96) and (221.02,93.37) .. (221.75,93.37) .. controls (222.47,93.37) and (223.06,93.96) .. (223.06,94.69) .. controls (223.06,95.41) and (222.47,96) .. (221.75,96) .. controls (221.02,96) and (220.43,95.41) .. (220.43,94.69) -- cycle ;
%Shape: Circle [id:dp7830237638847664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.93,104.69) .. controls (238.93,103.96) and (239.52,103.37) .. (240.25,103.37) .. controls (240.97,103.37) and (241.56,103.96) .. (241.56,104.69) .. controls (241.56,105.41) and (240.97,106) .. (240.25,106) .. controls (239.52,106) and (238.93,105.41) .. (238.93,104.69) -- cycle ;
%Shape: Circle [id:dp344237417163612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.43,94.69) .. controls (255.43,93.96) and (256.02,93.37) .. (256.75,93.37) .. controls (257.47,93.37) and (258.06,93.96) .. (258.06,94.69) .. controls (258.06,95.41) and (257.47,96) .. (256.75,96) .. controls (256.02,96) and (255.43,95.41) .. (255.43,94.69) -- cycle ;
%Straight Lines [id:da15576857403533495] 
\draw    (239,124) -- (239,115) ;
\draw [shift={(239,112)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9020755415768376] 
\draw    (375,123.5) -- (375,114.5) ;
\draw [shift={(375,111.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp18893955395610385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.93,94.69) .. controls (355.93,93.96) and (356.52,93.37) .. (357.25,93.37) .. controls (357.97,93.37) and (358.56,93.96) .. (358.56,94.69) .. controls (358.56,95.41) and (357.97,96) .. (357.25,96) .. controls (356.52,96) and (355.93,95.41) .. (355.93,94.69) -- cycle ;
%Shape: Circle [id:dp27438657917371057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.43,104.69) .. controls (374.43,103.96) and (375.02,103.37) .. (375.75,103.37) .. controls (376.47,103.37) and (377.06,103.96) .. (377.06,104.69) .. controls (377.06,105.41) and (376.47,106) .. (375.75,106) .. controls (375.02,106) and (374.43,105.41) .. (374.43,104.69) -- cycle ;
%Shape: Circle [id:dp7550520557766238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.93,94.69) .. controls (390.93,93.96) and (391.52,93.37) .. (392.25,93.37) .. controls (392.97,93.37) and (393.56,93.96) .. (393.56,94.69) .. controls (393.56,95.41) and (392.97,96) .. (392.25,96) .. controls (391.52,96) and (390.93,95.41) .. (390.93,94.69) -- cycle ;

% Text Node
\draw (383.69,60.43) node [anchor=east] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (237.08,55.58) node [anchor=east] [inner sep=0.75pt]  [rotate=-336]  {$\varphi $};
% Text Node
\draw (277,58.4) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (311.22,71.2) node    {$-$};
% Text Node
\draw (445.02,70.2) node    {$\neq \ \ 0$};
% Text Node
\draw (238.97,130.35) node  [font=\scriptsize] [align=left] {insertions};
% Text Node
\draw (375,129.5) node  [font=\scriptsize] [align=left] {insertions};


\end{tikzpicture}


==> figures/pic6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Shape: Arc [id:dp9452429123347983] 
\draw  [draw opacity=0][line width=1.5]  (393,59.52) .. controls (393,59.52) and (393,59.52) .. (393,59.52) .. controls (393,63.93) and (377.27,67.5) .. (357.87,67.5) .. controls (338.47,67.5) and (322.74,63.93) .. (322.74,59.52) -- (357.87,59.52) -- cycle ; \draw  [line width=1.5]  (393,59.52) .. controls (393,59.52) and (393,59.52) .. (393,59.52) .. controls (393,63.93) and (377.27,67.5) .. (357.87,67.5) .. controls (338.47,67.5) and (322.74,63.93) .. (322.74,59.52) ;  
%Shape: Arc [id:dp2582225877643267] 
\draw  [draw opacity=0] (392.57,59.84) .. controls (392.57,79.13) and (376.94,94.76) .. (357.66,94.76) .. controls (338.37,94.76) and (322.74,79.13) .. (322.74,59.84) -- (357.66,59.84) -- cycle ; \draw   (392.57,59.84) .. controls (392.57,79.13) and (376.94,94.76) .. (357.66,94.76) .. controls (338.37,94.76) and (322.74,79.13) .. (322.74,59.84) ;  
%Shape: Arc [id:dp5375381980517431] 
\draw  [draw opacity=0][line width=1.5]  (322.74,59.52) .. controls (322.74,59.52) and (322.74,59.52) .. (322.74,59.52) .. controls (322.74,55.11) and (338.47,51.53) .. (357.87,51.53) .. controls (377.27,51.53) and (393,55.11) .. (393,59.52) -- (357.87,59.52) -- cycle ; \draw  [line width=1.5]  (322.74,59.52) .. controls (322.74,59.52) and (322.74,59.52) .. (322.74,59.52) .. controls (322.74,55.11) and (338.47,51.53) .. (357.87,51.53) .. controls (377.27,51.53) and (393,55.11) .. (393,59.52) ;  
%Shape: Arc [id:dp9165462409807357] 
\draw  [draw opacity=0][line width=0.75]  (502.5,58.52) .. controls (502.5,58.52) and (502.5,58.52) .. (502.5,58.52) .. controls (502.5,58.52) and (502.5,58.52) .. (502.5,58.52) .. controls (502.5,62.93) and (486.77,66.5) .. (467.37,66.5) .. controls (447.97,66.5) and (432.24,62.93) .. (432.24,58.52) -- (467.37,58.52) -- cycle ; \draw  [line width=0.75]  (502.5,58.52) .. controls (502.5,58.52) and (502.5,58.52) .. (502.5,58.52) .. controls (502.5,58.52) and (502.5,58.52) .. (502.5,58.52) .. controls (502.5,62.93) and (486.77,66.5) .. (467.37,66.5) .. controls (447.97,66.5) and (432.24,62.93) .. (432.24,58.52) ;  
%Shape: Arc [id:dp7622086555328935] 
\draw  [draw opacity=0] (502.07,58.84) .. controls (502.07,78.13) and (486.44,93.76) .. (467.16,93.76) .. controls (447.87,93.76) and (432.24,78.13) .. (432.24,58.84) -- (467.16,58.84) -- cycle ; \draw   (502.07,58.84) .. controls (502.07,78.13) and (486.44,93.76) .. (467.16,93.76) .. controls (447.87,93.76) and (432.24,78.13) .. (432.24,58.84) ;  
%Shape: Arc [id:dp5545783808812581] 
\draw  [draw opacity=0][line width=0.75]  (432.24,58.52) .. controls (432.24,58.52) and (432.24,58.52) .. (432.24,58.52) .. controls (432.24,54.11) and (447.97,50.53) .. (467.37,50.53) .. controls (486.77,50.53) and (502.5,54.11) .. (502.5,58.52) -- (467.37,58.52) -- cycle ; \draw  [line width=0.75]  (432.24,58.52) .. controls (432.24,58.52) and (432.24,58.52) .. (432.24,58.52) .. controls (432.24,54.11) and (447.97,50.53) .. (467.37,50.53) .. controls (486.77,50.53) and (502.5,54.11) .. (502.5,58.52) ;  
%Shape: Arc [id:dp7075277548145542] 
\draw  [draw opacity=0][line width=1.5]  (494,79.75) .. controls (494,79.75) and (494,79.75) .. (494,79.75) .. controls (494,82.37) and (481.85,84.5) .. (466.87,84.5) .. controls (451.89,84.5) and (439.74,82.37) .. (439.74,79.75) -- (466.87,79.75) -- cycle ; \draw  [line width=1.5]  (494,79.75) .. controls (494,79.75) and (494,79.75) .. (494,79.75) .. controls (494,82.37) and (481.85,84.5) .. (466.87,84.5) .. controls (451.89,84.5) and (439.74,82.37) .. (439.74,79.75) ;  
%Shape: Arc [id:dp06363858681802026] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (439.74,79.75) .. controls (439.74,79.75) and (439.74,79.75) .. (439.74,79.75) .. controls (439.74,77.13) and (451.89,75) .. (466.87,75) .. controls (481.85,75) and (494,77.13) .. (494,79.75) -- (466.87,79.75) -- cycle ; \draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (439.74,79.75) .. controls (439.74,79.75) and (439.74,79.75) .. (439.74,79.75) .. controls (439.74,77.13) and (451.89,75) .. (466.87,75) .. controls (481.85,75) and (494,77.13) .. (494,79.75) ;  

% Text Node
\draw (357.9,48.99) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (317.74,57.52) node [anchor=east] [inner sep=0.75pt]    {$Q_{E}$};
% Text Node
\draw (420.24,68.02) node [anchor=east] [inner sep=0.75pt]    {$=$};
% Text Node
\draw (467.4,47.99) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (505.21,68.02) node [anchor=west] [inner sep=0.75pt]    {$=\ 0$};


\end{tikzpicture}


==> figures/pic7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Shape: Arc [id:dp4639422132973241] 
\draw  [draw opacity=0][line width=1.5]  (393,59.52) .. controls (393,59.52) and (393,59.52) .. (393,59.52) .. controls (393,63.93) and (377.27,67.5) .. (357.87,67.5) .. controls (338.47,67.5) and (322.74,63.93) .. (322.74,59.52) -- (357.87,59.52) -- cycle ; \draw  [line width=1.5]  (393,59.52) .. controls (393,59.52) and (393,59.52) .. (393,59.52) .. controls (393,63.93) and (377.27,67.5) .. (357.87,67.5) .. controls (338.47,67.5) and (322.74,63.93) .. (322.74,59.52) ;  
%Shape: Arc [id:dp6248974225511406] 
\draw  [draw opacity=0] (392.57,59.84) .. controls (392.57,79.13) and (376.94,94.76) .. (357.66,94.76) .. controls (338.37,94.76) and (322.74,79.13) .. (322.74,59.84) -- (357.66,59.84) -- cycle ; \draw   (392.57,59.84) .. controls (392.57,79.13) and (376.94,94.76) .. (357.66,94.76) .. controls (338.37,94.76) and (322.74,79.13) .. (322.74,59.84) ;  
%Shape: Arc [id:dp250265796284469] 
\draw  [draw opacity=0][line width=1.5]  (322.74,59.52) .. controls (322.74,59.52) and (322.74,59.52) .. (322.74,59.52) .. controls (322.74,55.11) and (338.47,51.53) .. (357.87,51.53) .. controls (377.27,51.53) and (393,55.11) .. (393,59.52) -- (357.87,59.52) -- cycle ; \draw  [line width=1.5]  (322.74,59.52) .. controls (322.74,59.52) and (322.74,59.52) .. (322.74,59.52) .. controls (322.74,55.11) and (338.47,51.53) .. (357.87,51.53) .. controls (377.27,51.53) and (393,55.11) .. (393,59.52) ;  
%Shape: Arc [id:dp8537788088915228] 
\draw  [draw opacity=0][line width=0.75]  (502.5,58.52) .. controls (502.5,58.52) and (502.5,58.52) .. (502.5,58.52) .. controls (502.5,58.52) and (502.5,58.52) .. (502.5,58.52) .. controls (502.5,62.93) and (486.77,66.5) .. (467.37,66.5) .. controls (447.97,66.5) and (432.24,62.93) .. (432.24,58.52) -- (467.37,58.52) -- cycle ; \draw  [line width=0.75]  (502.5,58.52) .. controls (502.5,58.52) and (502.5,58.52) .. (502.5,58.52) .. controls (502.5,58.52) and (502.5,58.52) .. (502.5,58.52) .. controls (502.5,62.93) and (486.77,66.5) .. (467.37,66.5) .. controls (447.97,66.5) and (432.24,62.93) .. (432.24,58.52) ;  
%Shape: Arc [id:dp7047133026479229] 
\draw  [draw opacity=0] (502.07,58.84) .. controls (502.07,78.13) and (486.44,93.76) .. (467.16,93.76) .. controls (447.87,93.76) and (432.24,78.13) .. (432.24,58.84) -- (467.16,58.84) -- cycle ; \draw   (502.07,58.84) .. controls (502.07,78.13) and (486.44,93.76) .. (467.16,93.76) .. controls (447.87,93.76) and (432.24,78.13) .. (432.24,58.84) ;  
%Shape: Arc [id:dp02031808150524972] 
\draw  [draw opacity=0][line width=0.75]  (432.24,58.52) .. controls (432.24,58.52) and (432.24,58.52) .. (432.24,58.52) .. controls (432.24,54.11) and (447.97,50.53) .. (467.37,50.53) .. controls (486.77,50.53) and (502.5,54.11) .. (502.5,58.52) -- (467.37,58.52) -- cycle ; \draw  [line width=0.75]  (432.24,58.52) .. controls (432.24,58.52) and (432.24,58.52) .. (432.24,58.52) .. controls (432.24,54.11) and (447.97,50.53) .. (467.37,50.53) .. controls (486.77,50.53) and (502.5,54.11) .. (502.5,58.52) ;  
%Shape: Arc [id:dp6552414743993598] 
\draw  [draw opacity=0][line width=1.5]  (494,79.75) .. controls (494,79.75) and (494,79.75) .. (494,79.75) .. controls (494,82.37) and (481.85,84.5) .. (466.87,84.5) .. controls (451.89,84.5) and (439.74,82.37) .. (439.74,79.75) -- (466.87,79.75) -- cycle ; \draw  [line width=1.5]  (494,79.75) .. controls (494,79.75) and (494,79.75) .. (494,79.75) .. controls (494,82.37) and (481.85,84.5) .. (466.87,84.5) .. controls (451.89,84.5) and (439.74,82.37) .. (439.74,79.75) ;  
%Shape: Arc [id:dp5245372204541179] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (439.74,79.75) .. controls (439.74,79.75) and (439.74,79.75) .. (439.74,79.75) .. controls (439.74,77.13) and (451.89,75) .. (466.87,75) .. controls (481.85,75) and (494,77.13) .. (494,79.75) -- (466.87,79.75) -- cycle ; \draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (439.74,79.75) .. controls (439.74,79.75) and (439.74,79.75) .. (439.74,79.75) .. controls (439.74,77.13) and (451.89,75) .. (466.87,75) .. controls (481.85,75) and (494,77.13) .. (494,79.75) ;  

% Text Node
\draw (357.9,48.99) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (317.74,57.52) node [anchor=east] [inner sep=0.75pt]    {$a_{E}( f_{e})$};
% Text Node
\draw (420.24,68.02) node [anchor=east] [inner sep=0.75pt]    {$=$};
% Text Node
\draw (467.4,47.99) node [anchor=south] [inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (505.21,68.02) node [anchor=west] [inner sep=0.75pt]    {$=\ 0$};


\end{tikzpicture}


==> figures/pic8.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,427); %set diagram left start at 0, and has height of 427

%Shape: Ellipse [id:dp20863843947153238] 
\draw   (70.02,71.18) .. controls (70.02,42.56) and (93.22,19.36) .. (121.84,19.36) .. controls (150.46,19.36) and (173.66,42.56) .. (173.66,71.18) .. controls (173.66,99.8) and (150.46,123) .. (121.84,123) .. controls (93.22,123) and (70.02,99.8) .. (70.02,71.18) -- cycle ;
%Shape: Arc [id:dp09733605252926147] 
\draw  [draw opacity=0][line width=0.75]  (173.66,71.18) .. controls (173.66,71.18) and (173.66,71.18) .. (173.66,71.18) .. controls (173.66,74.4) and (150.46,77.01) .. (121.84,77.01) .. controls (93.22,77.01) and (70.02,74.4) .. (70.02,71.18) -- (121.84,71.18) -- cycle ; \draw  [line width=0.75]  (173.66,71.18) .. controls (173.66,71.18) and (173.66,71.18) .. (173.66,71.18) .. controls (173.66,74.4) and (150.46,77.01) .. (121.84,77.01) .. controls (93.22,77.01) and (70.02,74.4) .. (70.02,71.18) ;  
%Shape: Arc [id:dp48765591594069013] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (70.02,71.18) .. controls (70.02,71.18) and (70.02,71.18) .. (70.02,71.18) .. controls (70.02,67.96) and (93.22,65.35) .. (121.84,65.35) .. controls (150.46,65.35) and (173.66,67.96) .. (173.66,71.18) -- (121.84,71.18) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (70.02,71.18) .. controls (70.02,71.18) and (70.02,71.18) .. (70.02,71.18) .. controls (70.02,67.96) and (93.22,65.35) .. (121.84,65.35) .. controls (150.46,65.35) and (173.66,67.96) .. (173.66,71.18) ;  
%Shape: Arc [id:dp6673666219735166] 
\draw  [draw opacity=0][line width=0.75]  (171.11,56.49) .. controls (171.11,56.49) and (171.11,56.49) .. (171.11,56.49) .. controls (171.11,59.54) and (149.15,62.01) .. (122.06,62.01) .. controls (94.98,62.01) and (73.02,59.54) .. (73.02,56.49) -- (122.06,56.49) -- cycle ; \draw  [line width=0.75]  (171.11,56.49) .. controls (171.11,56.49) and (171.11,56.49) .. (171.11,56.49) .. controls (171.11,59.54) and (149.15,62.01) .. (122.06,62.01) .. controls (94.98,62.01) and (73.02,59.54) .. (73.02,56.49) ;  
%Shape: Arc [id:dp6025306225981926] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (73.02,56.49) .. controls (73.02,56.49) and (73.02,56.49) .. (73.02,56.49) .. controls (73.02,53.44) and (94.98,50.97) .. (122.06,50.97) .. controls (149.15,50.97) and (171.11,53.44) .. (171.11,56.49) -- (122.06,56.49) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (73.02,56.49) .. controls (73.02,56.49) and (73.02,56.49) .. (73.02,56.49) .. controls (73.02,53.44) and (94.98,50.97) .. (122.06,50.97) .. controls (149.15,50.97) and (171.11,53.44) .. (171.11,56.49) ;  
%Shape: Arc [id:dp9899758871421998] 
\draw  [draw opacity=0][line width=0.75]  (170.78,86.49) .. controls (170.78,86.49) and (170.78,86.49) .. (170.78,86.49) .. controls (170.78,89.54) and (148.82,92.01) .. (121.73,92.01) .. controls (94.64,92.01) and (72.69,89.54) .. (72.69,86.49) -- (121.73,86.49) -- cycle ; \draw  [line width=0.75]  (170.78,86.49) .. controls (170.78,86.49) and (170.78,86.49) .. (170.78,86.49) .. controls (170.78,89.54) and (148.82,92.01) .. (121.73,92.01) .. controls (94.64,92.01) and (72.69,89.54) .. (72.69,86.49) ;  
%Shape: Arc [id:dp34169897407729977] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (72.69,86.49) .. controls (72.69,86.49) and (72.69,86.49) .. (72.69,86.49) .. controls (72.69,83.44) and (94.64,80.97) .. (121.73,80.97) .. controls (148.82,80.97) and (170.78,83.44) .. (170.78,86.49) -- (121.73,86.49) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (72.69,86.49) .. controls (72.69,86.49) and (72.69,86.49) .. (72.69,86.49) .. controls (72.69,83.44) and (94.64,80.97) .. (121.73,80.97) .. controls (148.82,80.97) and (170.78,83.44) .. (170.78,86.49) ;  
%Shape: Circle [id:dp71106164993949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.95,26.94) .. controls (101.95,26.08) and (102.65,25.37) .. (103.52,25.37) .. controls (104.38,25.37) and (105.08,26.08) .. (105.08,26.94) .. controls (105.08,27.81) and (104.38,28.51) .. (103.52,28.51) .. controls (102.65,28.51) and (101.95,27.81) .. (101.95,26.94) -- cycle ;
%Shape: Circle [id:dp5689041259585341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.2,32.69) .. controls (120.2,31.83) and (120.9,31.12) .. (121.77,31.12) .. controls (122.63,31.12) and (123.33,31.83) .. (123.33,32.69) .. controls (123.33,33.56) and (122.63,34.26) .. (121.77,34.26) .. controls (120.9,34.26) and (120.2,33.56) .. (120.2,32.69) -- cycle ;
%Shape: Circle [id:dp9071402240027204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.2,25.69) .. controls (137.2,24.83) and (137.9,24.12) .. (138.77,24.12) .. controls (139.63,24.12) and (140.33,24.83) .. (140.33,25.69) .. controls (140.33,26.56) and (139.63,27.26) .. (138.77,27.26) .. controls (137.9,27.26) and (137.2,26.56) .. (137.2,25.69) -- cycle ;
%Shape: Circle [id:dp042383362686195136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.7,116.69) .. controls (115.7,115.83) and (116.4,115.12) .. (117.27,115.12) .. controls (118.13,115.12) and (118.83,115.83) .. (118.83,116.69) .. controls (118.83,117.56) and (118.13,118.26) .. (117.27,118.26) .. controls (116.4,118.26) and (115.7,117.56) .. (115.7,116.69) -- cycle ;
%Shape: Circle [id:dp19472949469851053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.7,111.94) .. controls (143.7,111.08) and (144.4,110.37) .. (145.27,110.37) .. controls (146.13,110.37) and (146.83,111.08) .. (146.83,111.94) .. controls (146.83,112.81) and (146.13,113.51) .. (145.27,113.51) .. controls (144.4,113.51) and (143.7,112.81) .. (143.7,111.94) -- cycle ;
%Shape: Circle [id:dp9068204186186397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.95,116.94) .. controls (129.95,116.08) and (130.65,115.37) .. (131.52,115.37) .. controls (132.38,115.37) and (133.08,116.08) .. (133.08,116.94) .. controls (133.08,117.81) and (132.38,118.51) .. (131.52,118.51) .. controls (130.65,118.51) and (129.95,117.81) .. (129.95,116.94) -- cycle ;
%Shape: Ellipse [id:dp022752723008374165] 
\draw   (484.69,72.18) .. controls (484.69,43.56) and (507.89,20.36) .. (536.51,20.36) .. controls (565.13,20.36) and (588.33,43.56) .. (588.33,72.18) .. controls (588.33,100.8) and (565.13,124) .. (536.51,124) .. controls (507.89,124) and (484.69,100.8) .. (484.69,72.18) -- cycle ;
%Shape: Arc [id:dp20508863801951338] 
\draw  [draw opacity=0][line width=0.75]  (588.33,72.18) .. controls (588.33,72.18) and (588.33,72.18) .. (588.33,72.18) .. controls (588.33,75.4) and (565.13,78.01) .. (536.51,78.01) .. controls (507.89,78.01) and (484.69,75.4) .. (484.69,72.18) -- (536.51,72.18) -- cycle ; \draw  [line width=0.75]  (588.33,72.18) .. controls (588.33,72.18) and (588.33,72.18) .. (588.33,72.18) .. controls (588.33,75.4) and (565.13,78.01) .. (536.51,78.01) .. controls (507.89,78.01) and (484.69,75.4) .. (484.69,72.18) ;  
%Shape: Arc [id:dp27321987814874715] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (484.69,72.18) .. controls (484.69,72.18) and (484.69,72.18) .. (484.69,72.18) .. controls (484.69,68.96) and (507.89,66.35) .. (536.51,66.35) .. controls (565.13,66.35) and (588.33,68.96) .. (588.33,72.18) -- (536.51,72.18) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (484.69,72.18) .. controls (484.69,72.18) and (484.69,72.18) .. (484.69,72.18) .. controls (484.69,68.96) and (507.89,66.35) .. (536.51,66.35) .. controls (565.13,66.35) and (588.33,68.96) .. (588.33,72.18) ;  
%Shape: Circle [id:dp868920929149841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.62,27.94) .. controls (516.62,27.08) and (517.32,26.37) .. (518.18,26.37) .. controls (519.05,26.37) and (519.75,27.08) .. (519.75,27.94) .. controls (519.75,28.81) and (519.05,29.51) .. (518.18,29.51) .. controls (517.32,29.51) and (516.62,28.81) .. (516.62,27.94) -- cycle ;
%Shape: Circle [id:dp6176769380689111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.87,33.69) .. controls (534.87,32.83) and (535.57,32.12) .. (536.43,32.12) .. controls (537.3,32.12) and (538,32.83) .. (538,33.69) .. controls (538,34.56) and (537.3,35.26) .. (536.43,35.26) .. controls (535.57,35.26) and (534.87,34.56) .. (534.87,33.69) -- cycle ;
%Shape: Circle [id:dp8598336709249441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.87,26.69) .. controls (551.87,25.83) and (552.57,25.12) .. (553.43,25.12) .. controls (554.3,25.12) and (555,25.83) .. (555,26.69) .. controls (555,27.56) and (554.3,28.26) .. (553.43,28.26) .. controls (552.57,28.26) and (551.87,27.56) .. (551.87,26.69) -- cycle ;
%Shape: Circle [id:dp208262022320167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.37,117.69) .. controls (530.37,116.83) and (531.07,116.12) .. (531.93,116.12) .. controls (532.8,116.12) and (533.5,116.83) .. (533.5,117.69) .. controls (533.5,118.56) and (532.8,119.26) .. (531.93,119.26) .. controls (531.07,119.26) and (530.37,118.56) .. (530.37,117.69) -- cycle ;
%Shape: Circle [id:dp7360827127144618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.37,112.94) .. controls (558.37,112.08) and (559.07,111.37) .. (559.93,111.37) .. controls (560.8,111.37) and (561.5,112.08) .. (561.5,112.94) .. controls (561.5,113.81) and (560.8,114.51) .. (559.93,114.51) .. controls (559.07,114.51) and (558.37,113.81) .. (558.37,112.94) -- cycle ;
%Shape: Circle [id:dp9743563459786349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.62,117.94) .. controls (544.62,117.08) and (545.32,116.37) .. (546.18,116.37) .. controls (547.05,116.37) and (547.75,117.08) .. (547.75,117.94) .. controls (547.75,118.81) and (547.05,119.51) .. (546.18,119.51) .. controls (545.32,119.51) and (544.62,118.81) .. (544.62,117.94) -- cycle ;
%Shape: Ellipse [id:dp8196996692138465] 
\draw   (294.69,72.18) .. controls (294.69,43.56) and (317.89,20.36) .. (346.51,20.36) .. controls (375.13,20.36) and (398.33,43.56) .. (398.33,72.18) .. controls (398.33,100.8) and (375.13,124) .. (346.51,124) .. controls (317.89,124) and (294.69,100.8) .. (294.69,72.18) -- cycle ;
%Shape: Arc [id:dp8032209081289916] 
\draw  [draw opacity=0][line width=0.75]  (397.44,62.65) .. controls (397.44,62.65) and (397.44,62.65) .. (397.44,62.65) .. controls (397.44,62.65) and (397.44,62.65) .. (397.44,62.65) .. controls (398.04,65.81) and (375.71,72.65) .. (347.58,77.91) .. controls (319.45,83.18) and (296.16,84.88) .. (295.57,81.71) -- (346.51,72.18) -- cycle ; \draw  [line width=0.75]  (397.44,62.65) .. controls (397.44,62.65) and (397.44,62.65) .. (397.44,62.65) .. controls (397.44,62.65) and (397.44,62.65) .. (397.44,62.65) .. controls (398.04,65.81) and (375.71,72.65) .. (347.58,77.91) .. controls (319.45,83.18) and (296.16,84.88) .. (295.57,81.71) ;  
%Shape: Arc [id:dp2018450721591627] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (295.57,81.71) .. controls (295.57,81.71) and (295.57,81.71) .. (295.57,81.71) .. controls (294.98,78.54) and (317.3,71.71) .. (345.43,66.44) .. controls (373.57,61.18) and (396.85,59.48) .. (397.44,62.65) -- (346.51,72.18) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (295.57,81.71) .. controls (295.57,81.71) and (295.57,81.71) .. (295.57,81.71) .. controls (294.98,78.54) and (317.3,71.71) .. (345.43,66.44) .. controls (373.57,61.18) and (396.85,59.48) .. (397.44,62.65) ;  
%Shape: Circle [id:dp4416553448605851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.62,27.94) .. controls (326.62,27.08) and (327.32,26.38) .. (328.18,26.38) .. controls (329.05,26.38) and (329.75,27.08) .. (329.75,27.94) .. controls (329.75,28.81) and (329.05,29.51) .. (328.18,29.51) .. controls (327.32,29.51) and (326.62,28.81) .. (326.62,27.94) -- cycle ;
%Shape: Circle [id:dp1913272674551001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.87,33.69) .. controls (344.87,32.83) and (345.57,32.13) .. (346.43,32.13) .. controls (347.3,32.13) and (348,32.83) .. (348,33.69) .. controls (348,34.56) and (347.3,35.26) .. (346.43,35.26) .. controls (345.57,35.26) and (344.87,34.56) .. (344.87,33.69) -- cycle ;
%Shape: Circle [id:dp5897153425561659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.87,26.69) .. controls (361.87,25.83) and (362.57,25.13) .. (363.43,25.13) .. controls (364.3,25.13) and (365,25.83) .. (365,26.69) .. controls (365,27.56) and (364.3,28.26) .. (363.43,28.26) .. controls (362.57,28.26) and (361.87,27.56) .. (361.87,26.69) -- cycle ;
%Shape: Circle [id:dp8642801620524281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.37,117.69) .. controls (340.37,116.83) and (341.07,116.13) .. (341.93,116.13) .. controls (342.8,116.13) and (343.5,116.83) .. (343.5,117.69) .. controls (343.5,118.56) and (342.8,119.26) .. (341.93,119.26) .. controls (341.07,119.26) and (340.37,118.56) .. (340.37,117.69) -- cycle ;
%Shape: Circle [id:dp9604732684517059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.37,112.94) .. controls (368.37,112.08) and (369.07,111.38) .. (369.93,111.38) .. controls (370.8,111.38) and (371.5,112.08) .. (371.5,112.94) .. controls (371.5,113.81) and (370.8,114.51) .. (369.93,114.51) .. controls (369.07,114.51) and (368.37,113.81) .. (368.37,112.94) -- cycle ;
%Shape: Circle [id:dp6318023843291267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.62,117.94) .. controls (354.62,117.08) and (355.32,116.38) .. (356.18,116.38) .. controls (357.05,116.38) and (357.75,117.08) .. (357.75,117.94) .. controls (357.75,118.81) and (357.05,119.51) .. (356.18,119.51) .. controls (355.32,119.51) and (354.62,118.81) .. (354.62,117.94) -- cycle ;
%Straight Lines [id:da817036473278913] 
\draw    (377,78) -- (347,78) ;
%Curve Lines [id:da010430205517265367] 
\draw    (372.92,72.05) .. controls (373.67,72.8) and (375.92,74.55) .. (373.67,77.8) ;

% Text Node
\draw (66.52,70.03) node [anchor=east] [inner sep=0.75pt]    {$E$};
% Text Node
\draw (175.66,71.18) node [anchor=west] [inner sep=0.75pt]    {$Q_{E}$};
% Text Node
\draw (173.11,53.09) node [anchor=south west] [inner sep=0.75pt]    {$1-\epsilon L_{E_{\rm above}}^{01}$};
% Text Node
\draw (172.78,89.89) node [anchor=north west][inner sep=0.75pt]    {$1+\epsilon L_{E_{\rm below}}^{01}$};
% Text Node
\draw (481.19,71.03) node [anchor=east] [inner sep=0.75pt]    {$E$};
% Text Node
\draw (590.33,72.18) node [anchor=west] [inner sep=0.75pt]    {$Q_{E}$};
% Text Node
\draw (293.57,81.71) node [anchor=east] [inner sep=0.75pt]    {$E'$};
% Text Node
\draw (402.33,58.85) node [anchor=west] [inner sep=0.75pt]    {$Q_{E'}$};
% Text Node
\draw (382,75.16) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize]  {$\epsilon $};
% Text Node
\draw (251.77,69.2) node    {$=$};
% Text Node
\draw (446.84,71.01) node    {$=$};
% Text Node
\draw (340.02,158.74) node  [font=\small]  {$\Longrightarrow \ \hat{Q} -\ \epsilon [\hat{L}^{01} ,\hat{Q}] \ =\ \hat{Q}$};
% Text Node
\draw (71.02,53.09) node [anchor=south east] [inner sep=0.75pt]    {$E_{\rm above}$};
% Text Node
\draw (70.69,89.89) node [anchor=north east] [inner sep=0.75pt]    {$E_{\rm below}$};


\end{tikzpicture}


==> figures/pic9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Curve Lines [id:da19841821390011716] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (309.67,72) .. controls (302.33,79.33) and (272.33,67.33) .. (276,86) ;
%Shape: Ellipse [id:dp796771509825819] 
\draw   (60.02,57.18) .. controls (60.02,28.56) and (83.22,5.36) .. (111.84,5.36) .. controls (140.46,5.36) and (163.66,28.56) .. (163.66,57.18) .. controls (163.66,85.8) and (140.46,109) .. (111.84,109) .. controls (83.22,109) and (60.02,85.8) .. (60.02,57.18) -- cycle ;
%Shape: Arc [id:dp7955443391055113] 
\draw  [draw opacity=0][line width=1.5]  (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,65.37) and (140.46,72.01) .. (111.84,72.01) .. controls (83.22,72.01) and (60.02,65.37) .. (60.02,57.18) -- (111.84,57.18) -- cycle ; \draw  [line width=1.5]  (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,57.18) and (163.66,57.18) .. (163.66,57.18) .. controls (163.66,65.37) and (140.46,72.01) .. (111.84,72.01) .. controls (83.22,72.01) and (60.02,65.37) .. (60.02,57.18) ;  
%Shape: Arc [id:dp9313603556881651] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (60.02,57.18) .. controls (60.02,57.18) and (60.02,57.18) .. (60.02,57.18) .. controls (60.02,48.99) and (83.22,42.34) .. (111.84,42.34) .. controls (140.46,42.34) and (163.66,48.99) .. (163.66,57.18) -- (111.84,57.18) -- cycle ; \draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (60.02,57.18) .. controls (60.02,57.18) and (60.02,57.18) .. (60.02,57.18) .. controls (60.02,48.99) and (83.22,42.34) .. (111.84,42.34) .. controls (140.46,42.34) and (163.66,48.99) .. (163.66,57.18) ;  
%Shape: Arc [id:dp28349901949480705] 
\draw  [draw opacity=0][line width=0.75]  (370.99,56.85) .. controls (370.99,56.85) and (370.99,56.85) .. (370.99,56.85) .. controls (370.99,56.85) and (370.99,56.85) .. (370.99,56.85) .. controls (370.99,65.04) and (347.79,71.68) .. (319.17,71.68) .. controls (290.55,71.68) and (267.35,65.04) .. (267.35,56.85) -- (319.17,56.85) -- cycle ; \draw  [color={rgb, 255:red, 179; green, 179; blue, 179 }  ,draw opacity=1 ][line width=0.75]  (370.99,56.85) .. controls (370.99,56.85) and (370.99,56.85) .. (370.99,56.85) .. controls (370.99,56.85) and (370.99,56.85) .. (370.99,56.85) .. controls (370.99,65.04) and (347.79,71.68) .. (319.17,71.68) .. controls (290.55,71.68) and (267.35,65.04) .. (267.35,56.85) ;  
%Shape: Arc [id:dp7070325787266158] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (267.35,56.85) .. controls (267.35,56.85) and (267.35,56.85) .. (267.35,56.85) .. controls (267.35,48.65) and (290.55,42.01) .. (319.17,42.01) .. controls (347.79,42.01) and (370.99,48.65) .. (370.99,56.85) -- (319.17,56.85) -- cycle ; \draw  [color={rgb, 255:red, 179; green, 179; blue, 179 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (267.35,56.85) .. controls (267.35,56.85) and (267.35,56.85) .. (267.35,56.85) .. controls (267.35,48.65) and (290.55,42.01) .. (319.17,42.01) .. controls (347.79,42.01) and (370.99,48.65) .. (370.99,56.85) ;  
%Shape: Ellipse [id:dp8475354024602109] 
\draw   (267.35,56.85) .. controls (267.35,28.23) and (290.55,5.02) .. (319.17,5.02) .. controls (347.79,5.02) and (370.99,28.23) .. (370.99,56.85) .. controls (370.99,85.47) and (347.79,108.67) .. (319.17,108.67) .. controls (290.55,108.67) and (267.35,85.47) .. (267.35,56.85) -- cycle ;
%Curve Lines [id:da39219666690041377] 
\draw [line width=1.5]    (276,86) .. controls (301.67,96) and (309.67,82.67) .. (333,86.67) ;
%Curve Lines [id:da7618588043994172] 
\draw [line width=1.5]    (333,86.67) .. controls (348.33,90.67) and (353,94) .. (362.33,84.67) ;
%Curve Lines [id:da6846471009360549] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (362.33,84.67) .. controls (363.67,65.33) and (335.67,56) .. (309.67,72) ;
%Curve Lines [id:da3051401058622758] 
\draw [line width=1.5]    (328.99,41.69) .. controls (336.33,34.36) and (366.33,46.36) .. (362.66,27.69) ;
%Curve Lines [id:da4553028028606896] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (362.66,27.69) .. controls (336.99,17.69) and (328.99,31.02) .. (305.66,27.02) ;
%Curve Lines [id:da2889148871832812] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (305.66,27.02) .. controls (290.33,23.02) and (285.66,19.69) .. (276.33,29.02) ;
%Curve Lines [id:da8525382165226276] 
\draw [line width=1.5]    (276.33,29.02) .. controls (274.99,48.36) and (302.99,57.69) .. (328.99,41.69) ;

% Text Node
\draw (170.08,55.36) node [anchor=west] [inner sep=0.75pt]    {$E$};
% Text Node
\draw (53.81,54.37) node [anchor=east] [inner sep=0.75pt]    {$Q_{E}^{A}$};
% Text Node
\draw (372.08,90.36) node [anchor=west] [inner sep=0.75pt]    {$\Sigma $};
% Text Node
\draw (269.81,94.7) node [anchor=east] [inner sep=0.75pt]    {$Q_{\Sigma }^{A}$};
% Text Node
\draw (256.41,14.03) node [anchor=west] [inner sep=0.75pt]    {$\Sigma ^{A}$};
% Text Node
\draw (215.85,53.36) node    {$=$};


\end{tikzpicture}

